Polaron Formation in the Three-Band Peierls-Hubbard Model for Cuprate Superconductors

Exact diagonalization calculations show a continuous transition from delocalized to small polaron behavior as a function of intersite electron-lattice coupling. A transition, found previously at Hartree-Fock level [Yonemitsu et al., Phys. Rev. Lett. {\bf 69}, 965 (1992)], between a magnetic and a non magnetic state does not subsist when fluctuations are included. Local phonon modes become softer close to the polaron and by comparison with optical measurements of doped cuprates we conclude that they are close to the transition region between polaronic and non-polaronic behavior. The barrier to adiabatically move a hole vanishes in that region suggesting large mobilities.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%cut here Fig. 1
%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   5 lw lt0 2050  600 r 2050 3100 d 2050  600 r 1935  600 d 2050  913 r
 1992  913 d 2050 1225 r 1935 1225 d 2050 1538 r 1992 1538 d 2050 1850 r
 1935 1850 d 2050 2162 r 1992 2162 d 2050 2475 r 1935 2475 d 2050 2787 r
 1992 2787 d 2050 3100 r 1935 3100 d 2122  546 r 2125  536 d 2136  528 d
 2154  525 d 2165  525 d 2183  528 d 2194  536 d 2197  546 d 2197  554 d
 2194  564 d 2183  572 d 2165  575 d 2154  575 d 2136  572 d 2125  564 d
 2122  554 d 2122  546 d 2125  539 d 2129  536 d 2136  532 d 2154  528 d
 2165  528 d 2183  532 d 2190  536 d 2194  539 d 2197  546 d 2197  554 r
 2194  561 d 2190  564 d 2183  568 d 2165  572 d 2154  572 d 2136  568 d
 2129  564 d 2125  561 d 2122  554 d 2190  600 r 2194  597 d 2197  600 d
 2194  604 d 2190  600 d 2122  647 r 2125  636 d 2136  629 d 2154  626 d
 2165  626 d 2183  629 d 2194  636 d 2197  647 d 2197  654 d 2194  665 d
 2183  672 d 2165  676 d 2154  676 d 2136  672 d 2125  665 d 2122  654 d
 2122  647 d 2125  640 d 2129  636 d 2136  633 d 2154  629 d 2165  629 d
 2183  633 d 2190  636 d 2194  640 d 2197  647 d 2197  654 r 2194  662 d
 2190  665 d 2183  669 d 2165  672 d 2154  672 d 2136  669 d 2129  665 d
 2125  662 d 2122  654 d 2122 1171 r 2125 1161 d 2136 1153 d 2154 1150 d
 2165 1150 d 2183 1153 d 2194 1161 d 2197 1171 d 2197 1179 d 2194 1189 d
 2183 1197 d 2165 1200 d 2154 1200 d 2136 1197 d 2125 1189 d 2122 1179 d
 2122 1171 d 2125 1164 d 2129 1161 d 2136 1157 d 2154 1153 d 2165 1153 d
 2183 1157 d 2190 1161 d 2194 1164 d 2197 1171 d 2197 1179 r 2194 1186 d
 2190 1189 d 2183 1193 d 2165 1197 d 2154 1197 d 2136 1193 d 2129 1189 d
 2125 1186 d 2122 1179 d 2190 1225 r 2194 1222 d 2197 1225 d 2194 1229 d
 2190 1225 d 2122 1258 r 2158 1251 d 2154 1258 d 2151 1269 d 2151 1279 d
 2154 1290 d 2161 1297 d 2172 1301 d 2176 1301 d 2187 1297 d 2194 1290 d
 2197 1279 d 2197 1269 d 2194 1258 d 2190 1254 d 2183 1251 d 2179 1251 d
 2176 1254 d 2179 1258 d 2183 1254 d 2151 1279 r 2154 1287 d 2161 1294 d
 2172 1297 d 2176 1297 d 2187 1294 d 2194 1287 d 2197 1279 d 2122 1258 r
 2122 1294 d 2125 1258 r 2125 1276 d 2122 1294 d 2136 1786 r 2133 1793 d
 2122 1804 d 2197 1804 d 2125 1800 r 2197 1800 d 2197 1786 r 2197 1818 d
 2190 1850 r 2194 1847 d 2197 1850 d 2194 1854 d 2190 1850 d 2122 1897 r
 2125 1886 d 2136 1879 d 2154 1876 d 2165 1876 d 2183 1879 d 2194 1886 d
 2197 1897 d 2197 1904 d 2194 1915 d 2183 1922 d 2165 1926 d 2154 1926 d
 2136 1922 d 2125 1915 d 2122 1904 d 2122 1897 d 2125 1890 d 2129 1886 d
 2136 1883 d 2154 1879 d 2165 1879 d 2183 1883 d 2190 1886 d 2194 1890 d
 2197 1897 d 2197 1904 r 2194 1912 d 2190 1915 d 2183 1919 d 2165 1922 d
 2154 1922 d 2136 1919 d 2129 1915 d 2125 1912 d 2122 1904 d 2136 2411 r
 2133 2418 d 2122 2429 d 2197 2429 d 2125 2425 r 2197 2425 d 2197 2411 r
 2197 2443 d 2190 2475 r 2194 2472 d 2197 2475 d 2194 2479 d 2190 2475 d
 2122 2508 r 2158 2501 d 2154 2508 d 2151 2519 d 2151 2529 d 2154 2540 d
 2161 2547 d 2172 2551 d 2176 2551 d 2187 2547 d 2194 2540 d 2197 2529 d
 2197 2519 d 2194 2508 d 2190 2504 d 2183 2501 d 2179 2501 d 2176 2504 d
 2179 2508 d 2183 2504 d 2151 2529 r 2154 2537 d 2161 2544 d 2172 2547 d
 2176 2547 d 2187 2544 d 2194 2537 d 2197 2529 d 2122 2508 r 2122 2544 d
 2125 2508 r 2125 2526 d 2122 2544 d 2136 3028 r 2140 3032 d 2143 3028 d
 2140 3025 d 2136 3025 d 2129 3028 d 2125 3032 d 2122 3043 d 2122 3057 d
 2125 3068 d 2129 3072 d 2136 3075 d 2143 3075 d 2151 3072 d 2158 3061 d
 2165 3043 d 2169 3036 d 2176 3028 d 2187 3025 d 2197 3025 d 2122 3057 r
 2125 3064 d 2129 3068 d 2136 3072 d 2143 3072 d 2151 3068 d 2158 3057 d
 2165 3043 d 2190 3025 r 2187 3028 d 2187 3036 d 2194 3054 d 2194 3064 d
 2190 3072 d 2187 3075 d 2187 3036 r 2197 3054 d 2197 3068 d 2194 3072 d
 2187 3075 d 2179 3075 d 2190 3100 r 2194 3097 d 2197 3100 d 2194 3104 d
 2190 3100 d 2122 3147 r 2125 3136 d 2136 3129 d 2154 3126 d 2165 3126 d
 2183 3129 d 2194 3136 d 2197 3147 d 2197 3154 d 2194 3165 d 2183 3172 d
 2165 3176 d 2154 3176 d 2136 3172 d 2125 3165 d 2122 3154 d 2122 3147 d
 2125 3140 d 2129 3136 d 2136 3133 d 2154 3129 d 2165 3129 d 2183 3133 d
 2190 3136 d 2194 3140 d 2197 3147 d 2197 3154 r 2194 3162 d 2190 3165 d
 2183 3169 d 2165 3172 d 2154 3172 d 2136 3169 d 2129 3165 d 2125 3162 d
 2122 3154 d  150  600 r  150 3100 d  150  600 r  265  600 d  150  913 r
  208  913 d  150 1225 r  265 1225 d  150 1538 r  208 1538 d  150 1850 r
  265 1850 d  150 2162 r  208 2162 d  150 2475 r  265 2475 d  150 2787 r
  208 2787 d  150 3100 r  265 3100 d 2050  600 r  150  600 d 1705  600 r
 1705  715 d 1273  600 r 1273  658 d  841  600 r  841  715 d  409  600 r
  409  658 d 1662  402 r 1665  392 d 1676  384 d 1694  381 d 1705  381 d
 1723  384 d 1734  392 d 1737  402 d 1737  410 d 1734  420 d 1723  428 d
 1705  431 d 1694  431 d 1676  428 d 1665  420 d 1662  410 d 1662  402 d
 1665  395 d 1669  392 d 1676  388 d 1694  384 d 1705  384 d 1723  388 d
 1730  392 d 1734  395 d 1737  402 d 1737  410 r 1734  417 d 1730  420 d
 1723  424 d 1705  428 d 1694  428 d 1676  424 d 1669  420 d 1665  417 d
 1662  410 d 1730  456 r 1734  453 d 1737  456 d 1734  460 d 1730  456 d
 1662  503 r 1665  492 d 1676  485 d 1694  482 d 1705  482 d 1723  485 d
 1734  492 d 1737  503 d 1737  510 d 1734  521 d 1723  528 d 1705  532 d
 1694  532 d 1676  528 d 1665  521 d 1662  510 d 1662  503 d 1665  496 d
 1669  492 d 1676  489 d 1694  485 d 1705  485 d 1723  489 d 1730  492 d
 1734  496 d 1737  503 d 1737  510 r 1734  518 d 1730  521 d 1723  525 d
 1705  528 d 1694  528 d 1676  525 d 1669  521 d 1665  518 d 1662  510 d
  798  402 r  801  392 d  812  384 d  830  381 d  841  381 d  859  384 d
  870  392 d  873  402 d  873  410 d  870  420 d  859  428 d  841  431 d
  830  431 d  812  428 d  801  420 d  798  410 d  798  402 d  801  395 d
  805  392 d  812  388 d  830  384 d  841  384 d  859  388 d  866  392 d
  870  395 d  873  402 d  873  410 r  870  417 d  866  420 d  859  424 d
  841  428 d  830  428 d  812  424 d  805  420 d  801  417 d  798  410 d
  866  456 r  870  453 d  873  456 d  870  460 d  866  456 d  798  489 r
  834  482 d  830  489 d  827  500 d  827  510 d  830  521 d  837  528 d
  848  532 d  852  532 d  863  528 d  870  521 d  873  510 d  873  500 d
  870  489 d  866  485 d  859  482 d  855  482 d  852  485 d  855  489 d
  859  485 d  827  510 r  830  518 d  837  525 d  848  528 d  852  528 d
  863  525 d  870  518 d  873  510 d  798  489 r  798  525 d  801  489 r
  801  507 d  798  525 d 2050 3100 r  150 3100 d 1705 3100 r 1705 2985 d
 1273 3100 r 1273 3042 d  841 3100 r  841 2985 d  409 3100 r  409 3042 d
 1409 1906 r 1419 1913 d 1409 1920 d 1398 1895 r 1416 1913 d 1398 1931 d
 1355 1913 r 1416 1913 d 1258 1867 r 1258 1874 d 1261 1881 d 1265 1885 d
 1283 1892 d 1330 1914 d 1333 1917 d 1258 1874 r 1265 1881 d 1283 1888 d
 1330 1910 d 1333 1917 d 1333 1921 d 1283 1888 r 1333 1863 d 1283 1888 r
 1333 1867 d 1331 1960 r 1333 1958 d 1336 1960 d 1333 1963 d 1331 1963 d
 1327 1958 d 1325 1954 d 1325 1947 d 1327 1941 d 1331 1937 d 1338 1934 d
 1342 1934 d 1349 1937 d 1353 1941 d 1355 1947 d 1355 1952 d 1353 1958 d
 1349 1963 d 1325 1947 r 1327 1943 d 1331 1939 d 1338 1937 d 1342 1937 d
 1349 1939 d 1353 1943 d 1355 1947 d 2237 1825 r 2237 1832 d 2240 1839 d
 2244 1843 d 2262 1850 d 2309 1872 d 2312 1875 d 2237 1832 r 2244 1839 d
 2262 1846 d 2309 1868 d 2312 1875 d 2312 1879 d 2262 1846 r 2312 1821 d
 2262 1846 r 2312 1825 d 1223  150 r 1234  154 d 1241  161 d 1245  168 d
 1248  179 d 1248  190 d 1245  197 d 1234  200 d 1227  200 d 1219  197 d
 1209  186 d 1201  175 d 1194  161 d 1191  150 d 1223  150 r 1230  154 d
 1237  161 d 1241  168 d 1245  179 d 1245  190 d 1241  197 d 1234  200 d
 1223  150 r 1216  150 d 1205  154 d 1201  164 d 1198  186 d 1194  197 d
 1191  200 d 1216  150 r 1209  154 d 1205  164 d 1201  186 d 1198  197 d
 1191  200 d 1187  200 d 1158  150 r 1158  190 d 1155  197 d 1144  200 d
 1137  200 d 1126  197 d 1119  190 d 1155  150 r 1155  190 d 1151  197 d
 1144  200 d 1119  150 r 1119  200 d 1115  150 r 1115  200 d 1169  150 r
 1155  150 d 1129  150 r 1115  150 d 1119  200 r 1104  200 d 1086  177 r
 1088  179 d 1086  181 d 1084  179 d 1086  177 d 1086  192 r 1086  222 d
 1084  192 r 1084  222 d 1093  192 r 1084  192 d 1093  222 r 1078  222 d
 1001  110 r 1066  226 d  976  125 r  976  186 d  972  197 d  965  200 d
  958  200 d  951  197 d  947  190 d  972  125 r  972  186 d  969  197 d
  965  200 d  987  150 r  958  150 d 1720  615 r 1690  615 d 1690  600 d
 1720  600 r 1720  615 d 1683 1240 r 1653 1240 d 1653 1210 d 1683 1210 d
 1683 1240 d 1663 1490 r 1633 1490 d 1633 1460 d 1663 1460 d 1663 1490 d
 1585 1803 r 1555 1803 d 1555 1773 d 1585 1773 d 1585 1803 d 1569 1865 r
 1539 1865 d 1539 1835 d 1569 1835 d 1569 1865 d 1543 1928 r 1513 1928 d
 1513 1898 d 1543 1898 d 1543 1928 d 1438 1990 r 1408 1990 d 1408 1960 d
 1438 1960 d 1438 1990 d 1245 2115 r 1215 2115 d 1215 2085 d 1245 2085 d
 1245 2115 d  918 2365 r  888 2365 d  888 2335 d  918 2335 d  918 2365 d
  657 2490 r  627 2490 d  627 2460 d  657 2460 d  657 2490 d  545 2615 r
  515 2615 d  515 2585 d  545 2585 d  545 2615 d  291 2865 r  261 2865 d
  261 2835 d  291 2835 d  291 2865 d  255 2990 r  225 2990 d  225 2960 d
  255 2960 d  255 2990 d 1705  600 r 1668 1225 d 1648 1475 d 1570 1788 d
 1554 1850 d 1528 1913 d 1423 1975 d 1230 2100 d  903 2350 d  642 2475 d
  530 2600 d  276 2850 d  240 2975 d 1720  615 r 1690  615 d 1690  600 d
 1720  600 r 1720  615 d 1683 1240 r 1653 1240 d 1653 1210 d 1683 1210 d
 1683 1240 d 1663 1490 r 1633 1490 d 1633 1460 d 1663 1460 d 1663 1490 d
 1587 1803 r 1557 1803 d 1557 1773 d 1587 1773 d 1587 1803 d 1571 1865 r
 1541 1865 d 1541 1835 d 1571 1835 d 1571 1865 d 1564 1928 r 1534 1928 d
 1534 1898 d 1564 1898 d 1564 1928 d 1616 1990 r 1586 1990 d 1586 1960 d
 1616 1960 d 1616 1990 d 1692 2115 r 1662 2115 d 1662 2085 d 1692 2085 d
 1692 2115 d 1713 2365 r 1683 2365 d 1683 2335 d 1713 2335 d 1713 2365 d
 1788 2490 r 1758 2490 d 1758 2460 d 1788 2460 d 1788 2490 d 1801 2615 r
 1771 2615 d 1771 2585 d 1801 2585 d 1801 2615 d 1853 2865 r 1823 2865 d
 1823 2835 d 1853 2835 d 1853 2865 d 1880 2990 r 1850 2990 d 1850 2960 d
 1880 2960 d 1880 2990 d 1705  600 r 1668 1225 d 1648 1475 d 1572 1788 d
 1556 1850 d 1549 1913 d 1601 1975 d 1677 2100 d 1698 2350 d 1773 2475 d
 1786 2600 d 1838 2850 d 1865 2975 d 1715  618 r 1715  600 d 1714  618 r
 1714  600 d 1713  617 r 1713  600 d 1712  617 r 1712  600 d 1711  616 r
 1711  600 d 1710  615 r 1710  600 d 1709  615 r 1709  600 d 1708  614 r
 1708  600 d 1707  614 r 1707  600 d 1706  613 r 1706  600 d 1705  612 r
 1705  600 d 1704  612 r 1704  600 d 1703  611 r 1703  600 d 1702  611 r
 1702  600 d 1701  610 r 1701  600 d 1700  610 r 1700  600 d 1699  609 r
 1699  600 d 1698  608 r 1698  600 d 1697  608 r 1697  600 d 1696  607 r
 1696  600 d 1695  607 r 1695  600 d 1694  606 r 1694  600 d 1693  606 r
 1693  600 d 1692  605 r 1692  600 d 1691  604 r 1691  600 d 1690  604 r
 1690  600 d 1689  603 r 1689  600 d 1688  603 r 1688  600 d 1687  602 r
 1687  600 d 1686  602 r 1686  600 d 1685  601 r 1685  600 d 1684  600 p
 1722  743 r 1722  707 d 1721  743 r 1721  707 d 1720  742 r 1720  708 d
 1719  742 r 1719  708 d 1718  741 r 1718  709 d 1717  740 r 1717  710 d
 1716  740 r 1716  710 d 1715  739 r 1715  711 d 1714  739 r 1714  711 d
 1713  738 r 1713  712 d 1712  737 r 1712  713 d 1711  737 r 1711  713 d
 1710  736 r 1710  714 d 1709  736 r 1709  714 d 1708  735 r 1708  715 d
 1707  735 r 1707  715 d 1706  734 r 1706  716 d 1705  733 r 1705  717 d
 1704  733 r 1704  717 d 1703  732 r 1703  718 d 1702  732 r 1702  718 d
 1701  731 r 1701  719 d 1700  731 r 1700  719 d 1699  730 r 1699  720 d
 1698  729 r 1698  721 d 1697  729 r 1697  721 d 1696  728 r 1696  722 d
 1695  728 r 1695  722 d 1694  727 r 1694  723 d 1693  727 r 1693  723 d
 1692  726 r 1692  724 d 1691  725 p 1729  868 r 1729  832 d 1728  868 r
 1728  832 d 1727  867 r 1727  833 d 1726  867 r 1726  833 d 1725  866 r
 1725  834 d 1724  865 r 1724  835 d 1723  865 r 1723  835 d 1722  864 r
 1722  836 d 1721  864 r 1721  836 d 1720  863 r 1720  837 d 1719  862 r
 1719  838 d 1718  862 r 1718  838 d 1717  861 r 1717  839 d 1716  861 r
 1716  839 d 1715  860 r 1715  840 d 1714  860 r 1714  840 d 1713  859 r
 1713  841 d 1712  858 r 1712  842 d 1711  858 r 1711  842 d 1710  857 r
 1710  843 d 1709  857 r 1709  843 d 1708  856 r 1708  844 d 1707  856 r
 1707  844 d 1706  855 r 1706  845 d 1705  854 r 1705  846 d 1704  854 r
 1704  846 d 1703  853 r 1703  847 d 1702  853 r 1702  847 d 1701  852 r
 1701  848 d 1700  852 r 1700  848 d 1699  851 r 1699  849 d 1698  850 p
 1735  993 r 1735  957 d 1734  993 r 1734  957 d 1733  992 r 1733  958 d
 1732  992 r 1732  958 d 1731  991 r 1731  959 d 1730  990 r 1730  960 d
 1729  990 r 1729  960 d 1728  989 r 1728  961 d 1727  989 r 1727  961 d
 1726  988 r 1726  962 d 1725  987 r 1725  963 d 1724  987 r 1724  963 d
 1723  986 r 1723  964 d 1722  986 r 1722  964 d 1721  985 r 1721  965 d
 1720  985 r 1720  965 d 1719  984 r 1719  966 d 1718  983 r 1718  967 d
 1717  983 r 1717  967 d 1716  982 r 1716  968 d 1715  982 r 1715  968 d
 1714  981 r 1714  969 d 1713  981 r 1713  969 d 1712  980 r 1712  970 d
 1711  979 r 1711  971 d 1710  979 r 1710  971 d 1709  978 r 1709  972 d
 1708  978 r 1708  972 d 1707  977 r 1707  973 d 1706  977 r 1706  973 d
 1705  976 r 1705  974 d 1704  975 p 1741 1118 r 1741 1082 d 1740 1118 r
 1740 1082 d 1739 1117 r 1739 1083 d 1738 1117 r 1738 1083 d 1737 1116 r
 1737 1084 d 1736 1115 r 1736 1085 d 1735 1115 r 1735 1085 d 1734 1114 r
 1734 1086 d 1733 1114 r 1733 1086 d 1732 1113 r 1732 1087 d 1731 1112 r
 1731 1088 d 1730 1112 r 1730 1088 d 1729 1111 r 1729 1089 d 1728 1111 r
 1728 1089 d 1727 1110 r 1727 1090 d 1726 1110 r 1726 1090 d 1725 1109 r
 1725 1091 d 1724 1108 r 1724 1092 d 1723 1108 r 1723 1092 d 1722 1107 r
 1722 1093 d 1721 1107 r 1721 1093 d 1720 1106 r 1720 1094 d 1719 1106 r
 1719 1094 d 1718 1105 r 1718 1095 d 1717 1104 r 1717 1096 d 1716 1104 r
 1716 1096 d 1715 1103 r 1715 1097 d 1714 1103 r 1714 1097 d 1713 1102 r
 1713 1098 d 1712 1102 r 1712 1098 d 1711 1101 r 1711 1099 d 1710 1100 p
 1746 1243 r 1746 1207 d 1745 1243 r 1745 1207 d 1744 1242 r 1744 1208 d
 1743 1242 r 1743 1208 d 1742 1241 r 1742 1209 d 1741 1240 r 1741 1210 d
 1740 1240 r 1740 1210 d 1739 1239 r 1739 1211 d 1738 1239 r 1738 1211 d
 1737 1238 r 1737 1212 d 1736 1237 r 1736 1213 d 1735 1237 r 1735 1213 d
 1734 1236 r 1734 1214 d 1733 1236 r 1733 1214 d 1732 1235 r 1732 1215 d
 1731 1235 r 1731 1215 d 1730 1234 r 1730 1216 d 1729 1233 r 1729 1217 d
 1728 1233 r 1728 1217 d 1727 1232 r 1727 1218 d 1726 1232 r 1726 1218 d
 1725 1231 r 1725 1219 d 1724 1231 r 1724 1219 d 1723 1230 r 1723 1220 d
 1722 1229 r 1722 1221 d 1721 1229 r 1721 1221 d 1720 1228 r 1720 1222 d
 1719 1228 r 1719 1222 d 1718 1227 r 1718 1223 d 1717 1227 r 1717 1223 d
 1716 1226 r 1716 1224 d 1715 1225 p 1751 1368 r 1751 1332 d 1750 1368 r
 1750 1332 d 1749 1367 r 1749 1333 d 1748 1367 r 1748 1333 d 1747 1366 r
 1747 1334 d 1746 1365 r 1746 1335 d 1745 1365 r 1745 1335 d 1744 1364 r
 1744 1336 d 1743 1364 r 1743 1336 d 1742 1363 r 1742 1337 d 1741 1362 r
 1741 1338 d 1740 1362 r 1740 1338 d 1739 1361 r 1739 1339 d 1738 1361 r
 1738 1339 d 1737 1360 r 1737 1340 d 1736 1360 r 1736 1340 d 1735 1359 r
 1735 1341 d 1734 1358 r 1734 1342 d 1733 1358 r 1733 1342 d 1732 1357 r
 1732 1343 d 1731 1357 r 1731 1343 d 1730 1356 r 1730 1344 d 1729 1356 r
 1729 1344 d 1728 1355 r 1728 1345 d 1727 1354 r 1727 1346 d 1726 1354 r
 1726 1346 d 1725 1353 r 1725 1347 d 1724 1353 r 1724 1347 d 1723 1352 r
 1723 1348 d 1722 1352 r 1722 1348 d 1721 1351 r 1721 1349 d 1720 1350 p
 1758 1493 r 1758 1457 d 1757 1493 r 1757 1457 d 1756 1492 r 1756 1458 d
 1755 1492 r 1755 1458 d 1754 1491 r 1754 1459 d 1753 1490 r 1753 1460 d
 1752 1490 r 1752 1460 d 1751 1489 r 1751 1461 d 1750 1489 r 1750 1461 d
 1749 1488 r 1749 1462 d 1748 1487 r 1748 1463 d 1747 1487 r 1747 1463 d
 1746 1486 r 1746 1464 d 1745 1486 r 1745 1464 d 1744 1485 r 1744 1465 d
 1743 1485 r 1743 1465 d 1742 1484 r 1742 1466 d 1741 1483 r 1741 1467 d
 1740 1483 r 1740 1467 d 1739 1482 r 1739 1468 d 1738 1482 r 1738 1468 d
 1737 1481 r 1737 1469 d 1736 1481 r 1736 1469 d 1735 1480 r 1735 1470 d
 1734 1479 r 1734 1471 d 1733 1479 r 1733 1471 d 1732 1478 r 1732 1472 d
 1731 1478 r 1731 1472 d 1730 1477 r 1730 1473 d 1729 1477 r 1729 1473 d
 1728 1476 r 1728 1474 d 1727 1475 p 1765 1618 r 1765 1582 d 1764 1618 r
 1764 1582 d 1763 1617 r 1763 1583 d 1762 1617 r 1762 1583 d 1761 1616 r
 1761 1584 d 1760 1615 r 1760 1585 d 1759 1615 r 1759 1585 d 1758 1614 r
 1758 1586 d 1757 1614 r 1757 1586 d 1756 1613 r 1756 1587 d 1755 1612 r
 1755 1588 d 1754 1612 r 1754 1588 d 1753 1611 r 1753 1589 d 1752 1611 r
 1752 1589 d 1751 1610 r 1751 1590 d 1750 1610 r 1750 1590 d 1749 1609 r
 1749 1591 d 1748 1608 r 1748 1592 d 1747 1608 r 1747 1592 d 1746 1607 r
 1746 1593 d 1745 1607 r 1745 1593 d 1744 1606 r 1744 1594 d 1743 1606 r
 1743 1594 d 1742 1605 r 1742 1595 d 1741 1604 r 1741 1596 d 1740 1604 r
 1740 1596 d 1739 1603 r 1739 1597 d 1738 1603 r 1738 1597 d 1737 1602 r
 1737 1598 d 1736 1602 r 1736 1598 d 1735 1601 r 1735 1599 d 1734 1600 p
 1774 1743 r 1774 1707 d 1773 1743 r 1773 1707 d 1772 1742 r 1772 1708 d
 1771 1742 r 1771 1708 d 1770 1741 r 1770 1709 d 1769 1740 r 1769 1710 d
 1768 1740 r 1768 1710 d 1767 1739 r 1767 1711 d 1766 1739 r 1766 1711 d
 1765 1738 r 1765 1712 d 1764 1737 r 1764 1713 d 1763 1737 r 1763 1713 d
 1762 1736 r 1762 1714 d 1761 1736 r 1761 1714 d 1760 1735 r 1760 1715 d
 1759 1735 r 1759 1715 d 1758 1734 r 1758 1716 d 1757 1733 r 1757 1717 d
 1756 1733 r 1756 1717 d 1755 1732 r 1755 1718 d 1754 1732 r 1754 1718 d
 1753 1731 r 1753 1719 d 1752 1731 r 1752 1719 d 1751 1730 r 1751 1720 d
 1750 1729 r 1750 1721 d 1749 1729 r 1749 1721 d 1748 1728 r 1748 1722 d
 1747 1728 r 1747 1722 d 1746 1727 r 1746 1723 d 1745 1727 r 1745 1723 d
 1744 1726 r 1744 1724 d 1743 1725 p 1785 1868 r 1785 1832 d 1784 1868 r
 1784 1832 d 1783 1867 r 1783 1833 d 1782 1867 r 1782 1833 d 1781 1866 r
 1781 1834 d 1780 1865 r 1780 1835 d 1779 1865 r 1779 1835 d 1778 1864 r
 1778 1836 d 1777 1864 r 1777 1836 d 1776 1863 r 1776 1837 d 1775 1862 r
 1775 1838 d 1774 1862 r 1774 1838 d 1773 1861 r 1773 1839 d 1772 1861 r
 1772 1839 d 1771 1860 r 1771 1840 d 1770 1860 r 1770 1840 d 1769 1859 r
 1769 1841 d 1768 1858 r 1768 1842 d 1767 1858 r 1767 1842 d 1766 1857 r
 1766 1843 d 1765 1857 r 1765 1843 d 1764 1856 r 1764 1844 d 1763 1856 r
 1763 1844 d 1762 1855 r 1762 1845 d 1761 1854 r 1761 1846 d 1760 1854 r
 1760 1846 d 1759 1853 r 1759 1847 d 1758 1853 r 1758 1847 d 1757 1852 r
 1757 1848 d 1756 1852 r 1756 1848 d 1755 1851 r 1755 1849 d 1754 1850 p
 1796 1993 r 1796 1957 d 1795 1993 r 1795 1957 d 1794 1992 r 1794 1958 d
 1793 1992 r 1793 1958 d 1792 1991 r 1792 1959 d 1791 1990 r 1791 1960 d
 1790 1990 r 1790 1960 d 1789 1989 r 1789 1961 d 1788 1989 r 1788 1961 d
 1787 1988 r 1787 1962 d 1786 1987 r 1786 1963 d 1785 1987 r 1785 1963 d
 1784 1986 r 1784 1964 d 1783 1986 r 1783 1964 d 1782 1985 r 1782 1965 d
 1781 1985 r 1781 1965 d 1780 1984 r 1780 1966 d 1779 1983 r 1779 1967 d
 1778 1983 r 1778 1967 d 1777 1982 r 1777 1968 d 1776 1982 r 1776 1968 d
 1775 1981 r 1775 1969 d 1774 1981 r 1774 1969 d 1773 1980 r 1773 1970 d
 1772 1979 r 1772 1971 d 1771 1979 r 1771 1971 d 1770 1978 r 1770 1972 d
 1769 1978 r 1769 1972 d 1768 1977 r 1768 1973 d 1767 1977 r 1767 1973 d
 1766 1976 r 1766 1974 d 1765 1975 p 1808 2118 r 1808 2082 d 1807 2118 r
 1807 2082 d 1806 2117 r 1806 2083 d 1805 2117 r 1805 2083 d 1804 2116 r
 1804 2084 d 1803 2115 r 1803 2085 d 1802 2115 r 1802 2085 d 1801 2114 r
 1801 2086 d 1800 2114 r 1800 2086 d 1799 2113 r 1799 2087 d 1798 2112 r
 1798 2088 d 1797 2112 r 1797 2088 d 1796 2111 r 1796 2089 d 1795 2111 r
 1795 2089 d 1794 2110 r 1794 2090 d 1793 2110 r 1793 2090 d 1792 2109 r
 1792 2091 d 1791 2108 r 1791 2092 d 1790 2108 r 1790 2092 d 1789 2107 r
 1789 2093 d 1788 2107 r 1788 2093 d 1787 2106 r 1787 2094 d 1786 2106 r
 1786 2094 d 1785 2105 r 1785 2095 d 1784 2104 r 1784 2096 d 1783 2104 r
 1783 2096 d 1782 2103 r 1782 2097 d 1781 2103 r 1781 2097 d 1780 2102 r
 1780 2098 d 1779 2102 r 1779 2098 d 1778 2101 r 1778 2099 d 1777 2100 p
 1821 2243 r 1821 2207 d 1820 2243 r 1820 2207 d 1819 2242 r 1819 2208 d
 1818 2242 r 1818 2208 d 1817 2241 r 1817 2209 d 1816 2240 r 1816 2210 d
 1815 2240 r 1815 2210 d 1814 2239 r 1814 2211 d 1813 2239 r 1813 2211 d
 1812 2238 r 1812 2212 d 1811 2237 r 1811 2213 d 1810 2237 r 1810 2213 d
 1809 2236 r 1809 2214 d 1808 2236 r 1808 2214 d 1807 2235 r 1807 2215 d
 1806 2235 r 1806 2215 d 1805 2234 r 1805 2216 d 1804 2233 r 1804 2217 d
 1803 2233 r 1803 2217 d 1802 2232 r 1802 2218 d 1801 2232 r 1801 2218 d
 1800 2231 r 1800 2219 d 1799 2231 r 1799 2219 d 1798 2230 r 1798 2220 d
 1797 2229 r 1797 2221 d 1796 2229 r 1796 2221 d 1795 2228 r 1795 2222 d
 1794 2228 r 1794 2222 d 1793 2227 r 1793 2223 d 1792 2227 r 1792 2223 d
 1791 2226 r 1791 2224 d 1790 2225 p 1835 2368 r 1835 2332 d 1834 2368 r
 1834 2332 d 1833 2367 r 1833 2333 d 1832 2367 r 1832 2333 d 1831 2366 r
 1831 2334 d 1830 2365 r 1830 2335 d 1829 2365 r 1829 2335 d 1828 2364 r
 1828 2336 d 1827 2364 r 1827 2336 d 1826 2363 r 1826 2337 d 1825 2362 r
 1825 2338 d 1824 2362 r 1824 2338 d 1823 2361 r 1823 2339 d 1822 2361 r
 1822 2339 d 1821 2360 r 1821 2340 d 1820 2360 r 1820 2340 d 1819 2359 r
 1819 2341 d 1818 2358 r 1818 2342 d 1817 2358 r 1817 2342 d 1816 2357 r
 1816 2343 d 1815 2357 r 1815 2343 d 1814 2356 r 1814 2344 d 1813 2356 r
 1813 2344 d 1812 2355 r 1812 2345 d 1811 2354 r 1811 2346 d 1810 2354 r
 1810 2346 d 1809 2353 r 1809 2347 d 1808 2353 r 1808 2347 d 1807 2352 r
 1807 2348 d 1806 2352 r 1806 2348 d 1805 2351 r 1805 2349 d 1804 2350 p
 1850 2493 r 1850 2457 d 1849 2493 r 1849 2457 d 1848 2492 r 1848 2458 d
 1847 2492 r 1847 2458 d 1846 2491 r 1846 2459 d 1845 2490 r 1845 2460 d
 1844 2490 r 1844 2460 d 1843 2489 r 1843 2461 d 1842 2489 r 1842 2461 d
 1841 2488 r 1841 2462 d 1840 2487 r 1840 2463 d 1839 2487 r 1839 2463 d
 1838 2486 r 1838 2464 d 1837 2486 r 1837 2464 d 1836 2485 r 1836 2465 d
 1835 2485 r 1835 2465 d 1834 2484 r 1834 2466 d 1833 2483 r 1833 2467 d
 1832 2483 r 1832 2467 d 1831 2482 r 1831 2468 d 1830 2482 r 1830 2468 d
 1829 2481 r 1829 2469 d 1828 2481 r 1828 2469 d 1827 2480 r 1827 2470 d
 1826 2479 r 1826 2471 d 1825 2479 r 1825 2471 d 1824 2478 r 1824 2472 d
 1823 2478 r 1823 2472 d 1822 2477 r 1822 2473 d 1821 2477 r 1821 2473 d
 1820 2476 r 1820 2474 d 1819 2475 p 1866 2618 r 1866 2582 d 1865 2618 r
 1865 2582 d 1864 2617 r 1864 2583 d 1863 2617 r 1863 2583 d 1862 2616 r
 1862 2584 d 1861 2615 r 1861 2585 d 1860 2615 r 1860 2585 d 1859 2614 r
 1859 2586 d 1858 2614 r 1858 2586 d 1857 2613 r 1857 2587 d 1856 2612 r
 1856 2588 d 1855 2612 r 1855 2588 d 1854 2611 r 1854 2589 d 1853 2611 r
 1853 2589 d 1852 2610 r 1852 2590 d 1851 2610 r 1851 2590 d 1850 2609 r
 1850 2591 d 1849 2608 r 1849 2592 d 1848 2608 r 1848 2592 d 1847 2607 r
 1847 2593 d 1846 2607 r 1846 2593 d 1845 2606 r 1845 2594 d 1844 2606 r
 1844 2594 d 1843 2605 r 1843 2595 d 1842 2604 r 1842 2596 d 1841 2604 r
 1841 2596 d 1840 2603 r 1840 2597 d 1839 2603 r 1839 2597 d 1838 2602 r
 1838 2598 d 1837 2602 r 1837 2598 d 1836 2601 r 1836 2599 d 1835 2600 p
 1882 2743 r 1882 2707 d 1881 2743 r 1881 2707 d 1880 2742 r 1880 2708 d
 1879 2742 r 1879 2708 d 1878 2741 r 1878 2709 d 1877 2740 r 1877 2710 d
 1876 2740 r 1876 2710 d 1875 2739 r 1875 2711 d 1874 2739 r 1874 2711 d
 1873 2738 r 1873 2712 d 1872 2737 r 1872 2713 d 1871 2737 r 1871 2713 d
 1870 2736 r 1870 2714 d 1869 2736 r 1869 2714 d 1868 2735 r 1868 2715 d
 1867 2735 r 1867 2715 d 1866 2734 r 1866 2716 d 1865 2733 r 1865 2717 d
 1864 2733 r 1864 2717 d 1863 2732 r 1863 2718 d 1862 2732 r 1862 2718 d
 1861 2731 r 1861 2719 d 1860 2731 r 1860 2719 d 1859 2730 r 1859 2720 d
 1858 2729 r 1858 2721 d 1857 2729 r 1857 2721 d 1856 2728 r 1856 2722 d
 1855 2728 r 1855 2722 d 1854 2727 r 1854 2723 d 1853 2727 r 1853 2723 d
 1852 2726 r 1852 2724 d 1851 2725 p 1898 2868 r 1898 2832 d 1897 2868 r
 1897 2832 d 1896 2867 r 1896 2833 d 1895 2867 r 1895 2833 d 1894 2866 r
 1894 2834 d 1893 2865 r 1893 2835 d 1892 2865 r 1892 2835 d 1891 2864 r
 1891 2836 d 1890 2864 r 1890 2836 d 1889 2863 r 1889 2837 d 1888 2862 r
 1888 2838 d 1887 2862 r 1887 2838 d 1886 2861 r 1886 2839 d 1885 2861 r
 1885 2839 d 1884 2860 r 1884 2840 d 1883 2860 r 1883 2840 d 1882 2859 r
 1882 2841 d 1881 2858 r 1881 2842 d 1880 2858 r 1880 2842 d 1879 2857 r
 1879 2843 d 1878 2857 r 1878 2843 d 1877 2856 r 1877 2844 d 1876 2856 r
 1876 2844 d 1875 2855 r 1875 2845 d 1874 2854 r 1874 2846 d 1873 2854 r
 1873 2846 d 1872 2853 r 1872 2847 d 1871 2853 r 1871 2847 d 1870 2852 r
 1870 2848 d 1869 2852 r 1869 2848 d 1868 2851 r 1868 2849 d 1867 2850 p
 1915 2993 r 1915 2957 d 1914 2993 r 1914 2957 d 1913 2992 r 1913 2958 d
 1912 2992 r 1912 2958 d 1911 2991 r 1911 2959 d 1910 2990 r 1910 2960 d
 1909 2990 r 1909 2960 d 1908 2989 r 1908 2961 d 1907 2989 r 1907 2961 d
 1906 2988 r 1906 2962 d 1905 2987 r 1905 2963 d 1904 2987 r 1904 2963 d
 1903 2986 r 1903 2964 d 1902 2986 r 1902 2964 d 1901 2985 r 1901 2965 d
 1900 2985 r 1900 2965 d 1899 2984 r 1899 2966 d 1898 2983 r 1898 2967 d
 1897 2983 r 1897 2967 d 1896 2982 r 1896 2968 d 1895 2982 r 1895 2968 d
 1894 2981 r 1894 2969 d 1893 2981 r 1893 2969 d 1892 2980 r 1892 2970 d
 1891 2979 r 1891 2971 d 1890 2979 r 1890 2971 d 1889 2978 r 1889 2972 d
 1888 2978 r 1888 2972 d 1887 2977 r 1887 2973 d 1886 2977 r 1886 2973 d
 1885 2976 r 1885 2974 d 1884 2975 p 1933 3100 r 1933 3082 d 1932 3100 r
 1932 3082 d 1931 3100 r 1931 3083 d 1930 3100 r 1930 3083 d 1929 3100 r
 1929 3084 d 1928 3100 r 1928 3085 d 1927 3100 r 1927 3085 d 1926 3100 r
 1926 3086 d 1925 3100 r 1925 3086 d 1924 3100 r 1924 3087 d 1923 3100 r
 1923 3088 d 1922 3100 r 1922 3088 d 1921 3100 r 1921 3089 d 1920 3100 r
 1920 3089 d 1919 3100 r 1919 3090 d 1918 3100 r 1918 3090 d 1917 3100 r
 1917 3091 d 1916 3100 r 1916 3092 d 1915 3100 r 1915 3092 d 1914 3100 r
 1914 3093 d 1913 3100 r 1913 3093 d 1912 3100 r 1912 3094 d 1911 3100 r
 1911 3094 d 1910 3100 r 1910 3095 d 1909 3100 r 1909 3096 d 1908 3100 r
 1908 3096 d 1907 3100 r 1907 3097 d 1906 3100 r 1906 3097 d 1905 3100 r
 1905 3098 d 1904 3100 r 1904 3098 d 1903 3100 r 1903 3099 d 1902 3100 p
 1705  600 r 1712  725 d 1719  850 d 1725  975 d 1731 1100 d 1736 1225 d
 1741 1350 d 1748 1475 d 1755 1600 d 1764 1725 d 1775 1850 d 1786 1975 d
 1798 2100 d 1811 2225 d 1825 2350 d 1840 2475 d 1856 2600 d 1872 2725 d
 1888 2850 d 1905 2975 d 1923 3100 d 1715  618 r 1715  600 d 1714  618 r
 1714  600 d 1713  617 r 1713  600 d 1712  617 r 1712  600 d 1711  616 r
 1711  600 d 1710  615 r 1710  600 d 1709  615 r 1709  600 d 1708  614 r
 1708  600 d 1707  614 r 1707  600 d 1706  613 r 1706  600 d 1705  612 r
 1705  600 d 1704  612 r 1704  600 d 1703  611 r 1703  600 d 1702  611 r
 1702  600 d 1701  610 r 1701  600 d 1700  610 r 1700  600 d 1699  609 r
 1699  600 d 1698  608 r 1698  600 d 1697  608 r 1697  600 d 1696  607 r
 1696  600 d 1695  607 r 1695  600 d 1694  606 r 1694  600 d 1693  606 r
 1693  600 d 1692  605 r 1692  600 d 1691  604 r 1691  600 d 1690  604 r
 1690  600 d 1689  603 r 1689  600 d 1688  603 r 1688  600 d 1687  602 r
 1687  600 d 1686  602 r 1686  600 d 1685  601 r 1685  600 d 1684  600 p
 1684  743 r 1684  707 d 1683  743 r 1683  707 d 1682  742 r 1682  708 d
 1681  742 r 1681  708 d 1680  741 r 1680  709 d 1679  740 r 1679  710 d
 1678  740 r 1678  710 d 1677  739 r 1677  711 d 1676  739 r 1676  711 d
 1675  738 r 1675  712 d 1674  737 r 1674  713 d 1673  737 r 1673  713 d
 1672  736 r 1672  714 d 1671  736 r 1671  714 d 1670  735 r 1670  715 d
 1669  735 r 1669  715 d 1668  734 r 1668  716 d 1667  733 r 1667  717 d
 1666  733 r 1666  717 d 1665  732 r 1665  718 d 1664  732 r 1664  718 d
 1663  731 r 1663  719 d 1662  731 r 1662  719 d 1661  730 r 1661  720 d
 1660  729 r 1660  721 d 1659  729 r 1659  721 d 1658  728 r 1658  722 d
 1657  728 r 1657  722 d 1656  727 r 1656  723 d 1655  727 r 1655  723 d
 1654  726 r 1654  724 d 1653  725 p 1646  868 r 1646  832 d 1645  868 r
 1645  832 d 1644  867 r 1644  833 d 1643  867 r 1643  833 d 1642  866 r
 1642  834 d 1641  865 r 1641  835 d 1640  865 r 1640  835 d 1639  864 r
 1639  836 d 1638  864 r 1638  836 d 1637  863 r 1637  837 d 1636  862 r
 1636  838 d 1635  862 r 1635  838 d 1634  861 r 1634  839 d 1633  861 r
 1633  839 d 1632  860 r 1632  840 d 1631  860 r 1631  840 d 1630  859 r
 1630  841 d 1629  858 r 1629  842 d 1628  858 r 1628  842 d 1627  857 r
 1627  843 d 1626  857 r 1626  843 d 1625  856 r 1625  844 d 1624  856 r
 1624  844 d 1623  855 r 1623  845 d 1622  854 r 1622  846 d 1621  854 r
 1621  846 d 1620  853 r 1620  847 d 1619  853 r 1619  847 d 1618  852 r
 1618  848 d 1617  852 r 1617  848 d 1616  851 r 1616  849 d 1615  850 p
 1598  993 r 1598  957 d 1597  993 r 1597  957 d 1596  992 r 1596  958 d
 1595  992 r 1595  958 d 1594  991 r 1594  959 d 1593  990 r 1593  960 d
 1592  990 r 1592  960 d 1591  989 r 1591  961 d 1590  989 r 1590  961 d
 1589  988 r 1589  962 d 1588  987 r 1588  963 d 1587  987 r 1587  963 d
 1586  986 r 1586  964 d 1585  986 r 1585  964 d 1584  985 r 1584  965 d
 1583  985 r 1583  965 d 1582  984 r 1582  966 d 1581  983 r 1581  967 d
 1580  983 r 1580  967 d 1579  982 r 1579  968 d 1578  982 r 1578  968 d
 1577  981 r 1577  969 d 1576  981 r 1576  969 d 1575  980 r 1575  970 d
 1574  979 r 1574  971 d 1573  979 r 1573  971 d 1572  978 r 1572  972 d
 1571  978 r 1571  972 d 1570  977 r 1570  973 d 1569  977 r 1569  973 d
 1568  976 r 1568  974 d 1567  975 p 1540 1118 r 1540 1082 d 1539 1118 r
 1539 1082 d 1538 1117 r 1538 1083 d 1537 1117 r 1537 1083 d 1536 1116 r
 1536 1084 d 1535 1115 r 1535 1085 d 1534 1115 r 1534 1085 d 1533 1114 r
 1533 1086 d 1532 1114 r 1532 1086 d 1531 1113 r 1531 1087 d 1530 1112 r
 1530 1088 d 1529 1112 r 1529 1088 d 1528 1111 r 1528 1089 d 1527 1111 r
 1527 1089 d 1526 1110 r 1526 1090 d 1525 1110 r 1525 1090 d 1524 1109 r
 1524 1091 d 1523 1108 r 1523 1092 d 1522 1108 r 1522 1092 d 1521 1107 r
 1521 1093 d 1520 1107 r 1520 1093 d 1519 1106 r 1519 1094 d 1518 1106 r
 1518 1094 d 1517 1105 r 1517 1095 d 1516 1104 r 1516 1096 d 1515 1104 r
 1515 1096 d 1514 1103 r 1514 1097 d 1513 1103 r 1513 1097 d 1512 1102 r
 1512 1098 d 1511 1102 r 1511 1098 d 1510 1101 r 1510 1099 d 1509 1100 p
 1473 1243 r 1473 1207 d 1472 1243 r 1472 1207 d 1471 1242 r 1471 1208 d
 1470 1242 r 1470 1208 d 1469 1241 r 1469 1209 d 1468 1240 r 1468 1210 d
 1467 1240 r 1467 1210 d 1466 1239 r 1466 1211 d 1465 1239 r 1465 1211 d
 1464 1238 r 1464 1212 d 1463 1237 r 1463 1213 d 1462 1237 r 1462 1213 d
 1461 1236 r 1461 1214 d 1460 1236 r 1460 1214 d 1459 1235 r 1459 1215 d
 1458 1235 r 1458 1215 d 1457 1234 r 1457 1216 d 1456 1233 r 1456 1217 d
 1455 1233 r 1455 1217 d 1454 1232 r 1454 1218 d 1453 1232 r 1453 1218 d
 1452 1231 r 1452 1219 d 1451 1231 r 1451 1219 d 1450 1230 r 1450 1220 d
 1449 1229 r 1449 1221 d 1448 1229 r 1448 1221 d 1447 1228 r 1447 1222 d
 1446 1228 r 1446 1222 d 1445 1227 r 1445 1223 d 1444 1227 r 1444 1223 d
 1443 1226 r 1443 1224 d 1442 1225 p 1400 1368 r 1400 1332 d 1399 1368 r
 1399 1332 d 1398 1367 r 1398 1333 d 1397 1367 r 1397 1333 d 1396 1366 r
 1396 1334 d 1395 1365 r 1395 1335 d 1394 1365 r 1394 1335 d 1393 1364 r
 1393 1336 d 1392 1364 r 1392 1336 d 1391 1363 r 1391 1337 d 1390 1362 r
 1390 1338 d 1389 1362 r 1389 1338 d 1388 1361 r 1388 1339 d 1387 1361 r
 1387 1339 d 1386 1360 r 1386 1340 d 1385 1360 r 1385 1340 d 1384 1359 r
 1384 1341 d 1383 1358 r 1383 1342 d 1382 1358 r 1382 1342 d 1381 1357 r
 1381 1343 d 1380 1357 r 1380 1343 d 1379 1356 r 1379 1344 d 1378 1356 r
 1378 1344 d 1377 1355 r 1377 1345 d 1376 1354 r 1376 1346 d 1375 1354 r
 1375 1346 d 1374 1353 r 1374 1347 d 1373 1353 r 1373 1347 d 1372 1352 r
 1372 1348 d 1371 1352 r 1371 1348 d 1370 1351 r 1370 1349 d 1369 1350 p
 1325 1493 r 1325 1457 d 1324 1493 r 1324 1457 d 1323 1492 r 1323 1458 d
 1322 1492 r 1322 1458 d 1321 1491 r 1321 1459 d 1320 1490 r 1320 1460 d
 1319 1490 r 1319 1460 d 1318 1489 r 1318 1461 d 1317 1489 r 1317 1461 d
 1316 1488 r 1316 1462 d 1315 1487 r 1315 1463 d 1314 1487 r 1314 1463 d
 1313 1486 r 1313 1464 d 1312 1486 r 1312 1464 d 1311 1485 r 1311 1465 d
 1310 1485 r 1310 1465 d 1309 1484 r 1309 1466 d 1308 1483 r 1308 1467 d
 1307 1483 r 1307 1467 d 1306 1482 r 1306 1468 d 1305 1482 r 1305 1468 d
 1304 1481 r 1304 1469 d 1303 1481 r 1303 1469 d 1302 1480 r 1302 1470 d
 1301 1479 r 1301 1471 d 1300 1479 r 1300 1471 d 1299 1478 r 1299 1472 d
 1298 1478 r 1298 1472 d 1297 1477 r 1297 1473 d 1296 1477 r 1296 1473 d
 1295 1476 r 1295 1474 d 1294 1475 p 1245 1618 r 1245 1582 d 1244 1618 r
 1244 1582 d 1243 1617 r 1243 1583 d 1242 1617 r 1242 1583 d 1241 1616 r
 1241 1584 d 1240 1615 r 1240 1585 d 1239 1615 r 1239 1585 d 1238 1614 r
 1238 1586 d 1237 1614 r 1237 1586 d 1236 1613 r 1236 1587 d 1235 1612 r
 1235 1588 d 1234 1612 r 1234 1588 d 1233 1611 r 1233 1589 d 1232 1611 r
 1232 1589 d 1231 1610 r 1231 1590 d 1230 1610 r 1230 1590 d 1229 1609 r
 1229 1591 d 1228 1608 r 1228 1592 d 1227 1608 r 1227 1592 d 1226 1607 r
 1226 1593 d 1225 1607 r 1225 1593 d 1224 1606 r 1224 1594 d 1223 1606 r
 1223 1594 d 1222 1605 r 1222 1595 d 1221 1604 r 1221 1596 d 1220 1604 r
 1220 1596 d 1219 1603 r 1219 1597 d 1218 1603 r 1218 1597 d 1217 1602 r
 1217 1598 d 1216 1602 r 1216 1598 d 1215 1601 r 1215 1599 d 1214 1600 p
 1163 1743 r 1163 1707 d 1162 1743 r 1162 1707 d 1161 1742 r 1161 1708 d
 1160 1742 r 1160 1708 d 1159 1741 r 1159 1709 d 1158 1740 r 1158 1710 d
 1157 1740 r 1157 1710 d 1156 1739 r 1156 1711 d 1155 1739 r 1155 1711 d
 1154 1738 r 1154 1712 d 1153 1737 r 1153 1713 d 1152 1737 r 1152 1713 d
 1151 1736 r 1151 1714 d 1150 1736 r 1150 1714 d 1149 1735 r 1149 1715 d
 1148 1735 r 1148 1715 d 1147 1734 r 1147 1716 d 1146 1733 r 1146 1717 d
 1145 1733 r 1145 1717 d 1144 1732 r 1144 1718 d 1143 1732 r 1143 1718 d
 1142 1731 r 1142 1719 d 1141 1731 r 1141 1719 d 1140 1730 r 1140 1720 d
 1139 1729 r 1139 1721 d 1138 1729 r 1138 1721 d 1137 1728 r 1137 1722 d
 1136 1728 r 1136 1722 d 1135 1727 r 1135 1723 d 1134 1727 r 1134 1723 d
 1133 1726 r 1133 1724 d 1132 1725 p 1076 1868 r 1076 1832 d 1075 1868 r
 1075 1832 d 1074 1867 r 1074 1833 d 1073 1867 r 1073 1833 d 1072 1866 r
 1072 1834 d 1071 1865 r 1071 1835 d 1070 1865 r 1070 1835 d 1069 1864 r
 1069 1836 d 1068 1864 r 1068 1836 d 1067 1863 r 1067 1837 d 1066 1862 r
 1066 1838 d 1065 1862 r 1065 1838 d 1064 1861 r 1064 1839 d 1063 1861 r
 1063 1839 d 1062 1860 r 1062 1840 d 1061 1860 r 1061 1840 d 1060 1859 r
 1060 1841 d 1059 1858 r 1059 1842 d 1058 1858 r 1058 1842 d 1057 1857 r
 1057 1843 d 1056 1857 r 1056 1843 d 1055 1856 r 1055 1844 d 1054 1856 r
 1054 1844 d 1053 1855 r 1053 1845 d 1052 1854 r 1052 1846 d 1051 1854 r
 1051 1846 d 1050 1853 r 1050 1847 d 1049 1853 r 1049 1847 d 1048 1852 r
 1048 1848 d 1047 1852 r 1047 1848 d 1046 1851 r 1046 1849 d 1045 1850 p
  986 1993 r  986 1957 d  985 1993 r  985 1957 d  984 1992 r  984 1958 d
  983 1992 r  983 1958 d  982 1991 r  982 1959 d  981 1990 r  981 1960 d
  980 1990 r  980 1960 d  979 1989 r  979 1961 d  978 1989 r  978 1961 d
  977 1988 r  977 1962 d  976 1987 r  976 1963 d  975 1987 r  975 1963 d
  974 1986 r  974 1964 d  973 1986 r  973 1964 d  972 1985 r  972 1965 d
  971 1985 r  971 1965 d  970 1984 r  970 1966 d  969 1983 r  969 1967 d
  968 1983 r  968 1967 d  967 1982 r  967 1968 d  966 1982 r  966 1968 d
  965 1981 r  965 1969 d  964 1981 r  964 1969 d  963 1980 r  963 1970 d
  962 1979 r  962 1971 d  961 1979 r  961 1971 d  960 1978 r  960 1972 d
  959 1978 r  959 1972 d  958 1977 r  958 1973 d  957 1977 r  957 1973 d
  956 1976 r  956 1974 d  955 1975 p  892 2118 r  892 2082 d  891 2118 r
  891 2082 d  890 2117 r  890 2083 d  889 2117 r  889 2083 d  888 2116 r
  888 2084 d  887 2115 r  887 2085 d  886 2115 r  886 2085 d  885 2114 r
  885 2086 d  884 2114 r  884 2086 d  883 2113 r  883 2087 d  882 2112 r
  882 2088 d  881 2112 r  881 2088 d  880 2111 r  880 2089 d  879 2111 r
  879 2089 d  878 2110 r  878 2090 d  877 2110 r  877 2090 d  876 2109 r
  876 2091 d  875 2108 r  875 2092 d  874 2108 r  874 2092 d  873 2107 r
  873 2093 d  872 2107 r  872 2093 d  871 2106 r  871 2094 d  870 2106 r
  870 2094 d  869 2105 r  869 2095 d  868 2104 r  868 2096 d  867 2104 r
  867 2096 d  866 2103 r  866 2097 d  865 2103 r  865 2097 d  864 2102 r
  864 2098 d  863 2102 r  863 2098 d  862 2101 r  862 2099 d  861 2100 p
  793 2243 r  793 2207 d  792 2243 r  792 2207 d  791 2242 r  791 2208 d
  790 2242 r  790 2208 d  789 2241 r  789 2209 d  788 2240 r  788 2210 d
  787 2240 r  787 2210 d  786 2239 r  786 2211 d  785 2239 r  785 2211 d
  784 2238 r  784 2212 d  783 2237 r  783 2213 d  782 2237 r  782 2213 d
  781 2236 r  781 2214 d  780 2236 r  780 2214 d  779 2235 r  779 2215 d
  778 2235 r  778 2215 d  777 2234 r  777 2216 d  776 2233 r  776 2217 d
  775 2233 r  775 2217 d  774 2232 r  774 2218 d  773 2232 r  773 2218 d
  772 2231 r  772 2219 d  771 2231 r  771 2219 d  770 2230 r  770 2220 d
  769 2229 r  769 2221 d  768 2229 r  768 2221 d  767 2228 r  767 2222 d
  766 2228 r  766 2222 d  765 2227 r  765 2223 d  764 2227 r  764 2223 d
  763 2226 r  763 2224 d  762 2225 p  691 2368 r  691 2332 d  690 2368 r
  690 2332 d  689 2367 r  689 2333 d  688 2367 r  688 2333 d  687 2366 r
  687 2334 d  686 2365 r  686 2335 d  685 2365 r  685 2335 d  684 2364 r
  684 2336 d  683 2364 r  683 2336 d  682 2363 r  682 2337 d  681 2362 r
  681 2338 d  680 2362 r  680 2338 d  679 2361 r  679 2339 d  678 2361 r
  678 2339 d  677 2360 r  677 2340 d  676 2360 r  676 2340 d  675 2359 r
  675 2341 d  674 2358 r  674 2342 d  673 2358 r  673 2342 d  672 2357 r
  672 2343 d  671 2357 r  671 2343 d  670 2356 r  670 2344 d  669 2356 r
  669 2344 d  668 2355 r  668 2345 d  667 2354 r  667 2346 d  666 2354 r
  666 2346 d  665 2353 r  665 2347 d  664 2353 r  664 2347 d  663 2352 r
  663 2348 d  662 2352 r  662 2348 d  661 2351 r  661 2349 d  660 2350 p
  584 2493 r  584 2457 d  583 2493 r  583 2457 d  582 2492 r  582 2458 d
  581 2492 r  581 2458 d  580 2491 r  580 2459 d  579 2490 r  579 2460 d
  578 2490 r  578 2460 d  577 2489 r  577 2461 d  576 2489 r  576 2461 d
  575 2488 r  575 2462 d  574 2487 r  574 2463 d  573 2487 r  573 2463 d
  572 2486 r  572 2464 d  571 2486 r  571 2464 d  570 2485 r  570 2465 d
  569 2485 r  569 2465 d  568 2484 r  568 2466 d  567 2483 r  567 2467 d
  566 2483 r  566 2467 d  565 2482 r  565 2468 d  564 2482 r  564 2468 d
  563 2481 r  563 2469 d  562 2481 r  562 2469 d  561 2480 r  561 2470 d
  560 2479 r  560 2471 d  559 2479 r  559 2471 d  558 2478 r  558 2472 d
  557 2478 r  557 2472 d  556 2477 r  556 2473 d  555 2477 r  555 2473 d
  554 2476 r  554 2474 d  553 2475 p  473 2618 r  473 2582 d  472 2618 r
  472 2582 d  471 2617 r  471 2583 d  470 2617 r  470 2583 d  469 2616 r
  469 2584 d  468 2615 r  468 2585 d  467 2615 r  467 2585 d  466 2614 r
  466 2586 d  465 2614 r  465 2586 d  464 2613 r  464 2587 d  463 2612 r
  463 2588 d  462 2612 r  462 2588 d  461 2611 r  461 2589 d  460 2611 r
  460 2589 d  459 2610 r  459 2590 d  458 2610 r  458 2590 d  457 2609 r
  457 2591 d  456 2608 r  456 2592 d  455 2608 r  455 2592 d  454 2607 r
  454 2593 d  453 2607 r  453 2593 d  452 2606 r  452 2594 d  451 2606 r
  451 2594 d  450 2605 r  450 2595 d  449 2604 r  449 2596 d  448 2604 r
  448 2596 d  447 2603 r  447 2597 d  446 2603 r  446 2597 d  445 2602 r
  445 2598 d  444 2602 r  444 2598 d  443 2601 r  443 2599 d  442 2600 p
  358 2743 r  358 2707 d  357 2743 r  357 2707 d  356 2742 r  356 2708 d
  355 2742 r  355 2708 d  354 2741 r  354 2709 d  353 2740 r  353 2710 d
  352 2740 r  352 2710 d  351 2739 r  351 2711 d  350 2739 r  350 2711 d
  349 2738 r  349 2712 d  348 2737 r  348 2713 d  347 2737 r  347 2713 d
  346 2736 r  346 2714 d  345 2736 r  345 2714 d  344 2735 r  344 2715 d
  343 2735 r  343 2715 d  342 2734 r  342 2716 d  341 2733 r  341 2717 d
  340 2733 r  340 2717 d  339 2732 r  339 2718 d  338 2732 r  338 2718 d
  337 2731 r  337 2719 d  336 2731 r  336 2719 d  335 2730 r  335 2720 d
  334 2729 r  334 2721 d  333 2729 r  333 2721 d  332 2728 r  332 2722 d
  331 2728 r  331 2722 d  330 2727 r  330 2723 d  329 2727 r  329 2723 d
  328 2726 r  328 2724 d  327 2725 p  239 2868 r  239 2832 d  238 2868 r
  238 2832 d  237 2867 r  237 2833 d  236 2867 r  236 2833 d  235 2866 r
  235 2834 d  234 2865 r  234 2835 d  233 2865 r  233 2835 d  232 2864 r
  232 2836 d  231 2864 r  231 2836 d  230 2863 r  230 2837 d  229 2862 r
  229 2838 d  228 2862 r  228 2838 d  227 2861 r  227 2839 d  226 2861 r
  226 2839 d  225 2860 r  225 2840 d  224 2860 r  224 2840 d  223 2859 r
  223 2841 d  222 2858 r  222 2842 d  221 2858 r  221 2842 d  220 2857 r
  220 2843 d  219 2857 r  219 2843 d  218 2856 r  218 2844 d  217 2856 r
  217 2844 d  216 2855 r  216 2845 d  215 2854 r  215 2846 d  214 2854 r
  214 2846 d  213 2853 r  213 2847 d  212 2853 r  212 2847 d  211 2852 r
  211 2848 d  210 2852 r  210 2848 d  209 2851 r  209 2849 d  208 2850 p
 1705  600 r 1674  725 d 1636  850 d 1588  975 d 1530 1100 d 1463 1225 d
 1390 1350 d 1315 1475 d 1235 1600 d 1153 1725 d 1066 1850 d  976 1975 d
  882 2100 d  783 2225 d  681 2350 d  574 2475 d  463 2600 d  348 2725 d
  229 2850 d  150 2930 d
e
%%Trailer
EndPSPlot
%%%%cut here Fig. 2
%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   5 lw lt0 2050  600 r 2050 3100 d 2050  600 r 1935  600 d 2050  913 r
 1992  913 d 2050 1225 r 1935 1225 d 2050 1538 r 1992 1538 d 2050 1850 r
 1935 1850 d 2050 2162 r 1992 2162 d 2050 2475 r 1935 2475 d 2050 2787 r
 1992 2787 d 2050 3100 r 1935 3100 d 2122  546 r 2125  536 d 2136  528 d
 2154  525 d 2165  525 d 2183  528 d 2194  536 d 2197  546 d 2197  554 d
 2194  564 d 2183  572 d 2165  575 d 2154  575 d 2136  572 d 2125  564 d
 2122  554 d 2122  546 d 2125  539 d 2129  536 d 2136  532 d 2154  528 d
 2165  528 d 2183  532 d 2190  536 d 2194  539 d 2197  546 d 2197  554 r
 2194  561 d 2190  564 d 2183  568 d 2165  572 d 2154  572 d 2136  568 d
 2129  564 d 2125  561 d 2122  554 d 2190  600 r 2194  597 d 2197  600 d
 2194  604 d 2190  600 d 2122  647 r 2125  636 d 2136  629 d 2154  626 d
 2165  626 d 2183  629 d 2194  636 d 2197  647 d 2197  654 d 2194  665 d
 2183  672 d 2165  676 d 2154  676 d 2136  672 d 2125  665 d 2122  654 d
 2122  647 d 2125  640 d 2129  636 d 2136  633 d 2154  629 d 2165  629 d
 2183  633 d 2190  636 d 2194  640 d 2197  647 d 2197  654 r 2194  662 d
 2190  665 d 2183  669 d 2165  672 d 2154  672 d 2136  669 d 2129  665 d
 2125  662 d 2122  654 d 2122 1171 r 2125 1161 d 2136 1153 d 2154 1150 d
 2165 1150 d 2183 1153 d 2194 1161 d 2197 1171 d 2197 1179 d 2194 1189 d
 2183 1197 d 2165 1200 d 2154 1200 d 2136 1197 d 2125 1189 d 2122 1179 d
 2122 1171 d 2125 1164 d 2129 1161 d 2136 1157 d 2154 1153 d 2165 1153 d
 2183 1157 d 2190 1161 d 2194 1164 d 2197 1171 d 2197 1179 r 2194 1186 d
 2190 1189 d 2183 1193 d 2165 1197 d 2154 1197 d 2136 1193 d 2129 1189 d
 2125 1186 d 2122 1179 d 2190 1225 r 2194 1222 d 2197 1225 d 2194 1229 d
 2190 1225 d 2122 1258 r 2158 1251 d 2154 1258 d 2151 1269 d 2151 1279 d
 2154 1290 d 2161 1297 d 2172 1301 d 2176 1301 d 2187 1297 d 2194 1290 d
 2197 1279 d 2197 1269 d 2194 1258 d 2190 1254 d 2183 1251 d 2179 1251 d
 2176 1254 d 2179 1258 d 2183 1254 d 2151 1279 r 2154 1287 d 2161 1294 d
 2172 1297 d 2176 1297 d 2187 1294 d 2194 1287 d 2197 1279 d 2122 1258 r
 2122 1294 d 2125 1258 r 2125 1276 d 2122 1294 d 2136 1786 r 2133 1793 d
 2122 1804 d 2197 1804 d 2125 1800 r 2197 1800 d 2197 1786 r 2197 1818 d
 2190 1850 r 2194 1847 d 2197 1850 d 2194 1854 d 2190 1850 d 2122 1897 r
 2125 1886 d 2136 1879 d 2154 1876 d 2165 1876 d 2183 1879 d 2194 1886 d
 2197 1897 d 2197 1904 d 2194 1915 d 2183 1922 d 2165 1926 d 2154 1926 d
 2136 1922 d 2125 1915 d 2122 1904 d 2122 1897 d 2125 1890 d 2129 1886 d
 2136 1883 d 2154 1879 d 2165 1879 d 2183 1883 d 2190 1886 d 2194 1890 d
 2197 1897 d 2197 1904 r 2194 1912 d 2190 1915 d 2183 1919 d 2165 1922 d
 2154 1922 d 2136 1919 d 2129 1915 d 2125 1912 d 2122 1904 d 2136 2411 r
 2133 2418 d 2122 2429 d 2197 2429 d 2125 2425 r 2197 2425 d 2197 2411 r
 2197 2443 d 2190 2475 r 2194 2472 d 2197 2475 d 2194 2479 d 2190 2475 d
 2122 2508 r 2158 2501 d 2154 2508 d 2151 2519 d 2151 2529 d 2154 2540 d
 2161 2547 d 2172 2551 d 2176 2551 d 2187 2547 d 2194 2540 d 2197 2529 d
 2197 2519 d 2194 2508 d 2190 2504 d 2183 2501 d 2179 2501 d 2176 2504 d
 2179 2508 d 2183 2504 d 2151 2529 r 2154 2537 d 2161 2544 d 2172 2547 d
 2176 2547 d 2187 2544 d 2194 2537 d 2197 2529 d 2122 2508 r 2122 2544 d
 2125 2508 r 2125 2526 d 2122 2544 d 2136 3028 r 2140 3032 d 2143 3028 d
 2140 3025 d 2136 3025 d 2129 3028 d 2125 3032 d 2122 3043 d 2122 3057 d
 2125 3068 d 2129 3072 d 2136 3075 d 2143 3075 d 2151 3072 d 2158 3061 d
 2165 3043 d 2169 3036 d 2176 3028 d 2187 3025 d 2197 3025 d 2122 3057 r
 2125 3064 d 2129 3068 d 2136 3072 d 2143 3072 d 2151 3068 d 2158 3057 d
 2165 3043 d 2190 3025 r 2187 3028 d 2187 3036 d 2194 3054 d 2194 3064 d
 2190 3072 d 2187 3075 d 2187 3036 r 2197 3054 d 2197 3068 d 2194 3072 d
 2187 3075 d 2179 3075 d 2190 3100 r 2194 3097 d 2197 3100 d 2194 3104 d
 2190 3100 d 2122 3147 r 2125 3136 d 2136 3129 d 2154 3126 d 2165 3126 d
 2183 3129 d 2194 3136 d 2197 3147 d 2197 3154 d 2194 3165 d 2183 3172 d
 2165 3176 d 2154 3176 d 2136 3172 d 2125 3165 d 2122 3154 d 2122 3147 d
 2125 3140 d 2129 3136 d 2136 3133 d 2154 3129 d 2165 3129 d 2183 3133 d
 2190 3136 d 2194 3140 d 2197 3147 d 2197 3154 r 2194 3162 d 2190 3165 d
 2183 3169 d 2165 3172 d 2154 3172 d 2136 3169 d 2129 3165 d 2125 3162 d
 2122 3154 d  150  600 r  150 3100 d  150  600 r  265  600 d  150  913 r
  208  913 d  150 1225 r  265 1225 d  150 1538 r  208 1538 d  150 1850 r
  265 1850 d  150 2162 r  208 2162 d  150 2475 r  265 2475 d  150 2787 r
  208 2787 d  150 3100 r  265 3100 d 2050  600 r  150  600 d 2050  600 r
 2050  715 d 1902  600 r 1902  658 d 1753  600 r 1753  715 d 1605  600 r
 1605  658 d 1456  600 r 1456  715 d 1308  600 r 1308  658 d 1159  600 r
 1159  715 d 1011  600 r 1011  658 d  863  600 r  863  715 d  714  600 r
  714  658 d  566  600 r  566  715 d  417  600 r  417  658 d  269  600 r
  269  715 d 2007  402 r 2010  392 d 2021  384 d 2039  381 d 2050  381 d
 2068  384 d 2079  392 d 2082  402 d 2082  410 d 2079  420 d 2068  428 d
 2050  431 d 2039  431 d 2021  428 d 2010  420 d 2007  410 d 2007  402 d
 2010  395 d 2014  392 d 2021  388 d 2039  384 d 2050  384 d 2068  388 d
 2075  392 d 2079  395 d 2082  402 d 2082  410 r 2079  417 d 2075  420 d
 2068  424 d 2050  428 d 2039  428 d 2021  424 d 2014  420 d 2010  417 d
 2007  410 d 2075  456 r 2079  453 d 2082  456 d 2079  460 d 2075  456 d
 2007  503 r 2010  492 d 2021  485 d 2039  482 d 2050  482 d 2068  485 d
 2079  492 d 2082  503 d 2082  510 d 2079  521 d 2068  528 d 2050  532 d
 2039  532 d 2021  528 d 2010  521 d 2007  510 d 2007  503 d 2010  496 d
 2014  492 d 2021  489 d 2039  485 d 2050  485 d 2068  489 d 2075  492 d
 2079  496 d 2082  503 d 2082  510 r 2079  518 d 2075  521 d 2068  525 d
 2050  528 d 2039  528 d 2021  525 d 2014  521 d 2010  518 d 2007  510 d
 1710  330 r 1713  320 d 1724  312 d 1742  309 d 1753  309 d 1771  312 d
 1782  320 d 1785  330 d 1785  338 d 1782  348 d 1771  356 d 1753  359 d
 1742  359 d 1724  356 d 1713  348 d 1710  338 d 1710  330 d 1713  323 d
 1717  320 d 1724  316 d 1742  312 d 1753  312 d 1771  316 d 1778  320 d
 1782  323 d 1785  330 d 1785  338 r 1782  345 d 1778  348 d 1771  352 d
 1753  356 d 1742  356 d 1724  352 d 1717  348 d 1713  345 d 1710  338 d
 1778  384 r 1782  381 d 1785  384 d 1782  388 d 1778  384 d 1710  431 r
 1713  420 d 1724  413 d 1742  410 d 1753  410 d 1771  413 d 1782  420 d
 1785  431 d 1785  438 d 1782  449 d 1771  456 d 1753  460 d 1742  460 d
 1724  456 d 1713  449 d 1710  438 d 1710  431 d 1713  424 d 1717  420 d
 1724  417 d 1742  413 d 1753  413 d 1771  417 d 1778  420 d 1782  424 d
 1785  431 d 1785  438 r 1782  446 d 1778  449 d 1771  453 d 1753  456 d
 1742  456 d 1724  453 d 1717  449 d 1713  446 d 1710  438 d 1710  489 r
 1746  482 d 1742  489 d 1739  500 d 1739  510 d 1742  521 d 1749  528 d
 1760  532 d 1764  532 d 1775  528 d 1782  521 d 1785  510 d 1785  500 d
 1782  489 d 1778  485 d 1771  482 d 1767  482 d 1764  485 d 1767  489 d
 1771  485 d 1739  510 r 1742  518 d 1749  525 d 1760  528 d 1764  528 d
 1775  525 d 1782  518 d 1785  510 d 1710  489 r 1710  525 d 1713  489 r
 1713  507 d 1710  525 d 1413  330 r 1416  320 d 1427  312 d 1445  309 d
 1456  309 d 1474  312 d 1485  320 d 1488  330 d 1488  338 d 1485  348 d
 1474  356 d 1456  359 d 1445  359 d 1427  356 d 1416  348 d 1413  338 d
 1413  330 d 1416  323 d 1420  320 d 1427  316 d 1445  312 d 1456  312 d
 1474  316 d 1481  320 d 1485  323 d 1488  330 d 1488  338 r 1485  345 d
 1481  348 d 1474  352 d 1456  356 d 1445  356 d 1427  352 d 1420  348 d
 1416  345 d 1413  338 d 1481  384 r 1485  381 d 1488  384 d 1485  388 d
 1481  384 d 1427  420 r 1424  428 d 1413  438 d 1488  438 d 1416  435 r
 1488  435 d 1488  420 r 1488  453 d 1413  503 r 1416  492 d 1427  485 d
 1445  482 d 1456  482 d 1474  485 d 1485  492 d 1488  503 d 1488  510 d
 1485  521 d 1474  528 d 1456  532 d 1445  532 d 1427  528 d 1416  521 d
 1413  510 d 1413  503 d 1416  496 d 1420  492 d 1427  489 d 1445  485 d
 1456  485 d 1474  489 d 1481  492 d 1485  496 d 1488  503 d 1488  510 r
 1485  518 d 1481  521 d 1474  525 d 1456  528 d 1445  528 d 1427  525 d
 1420  521 d 1416  518 d 1413  510 d 1116  330 r 1119  320 d 1130  312 d
 1148  309 d 1159  309 d 1177  312 d 1188  320 d 1191  330 d 1191  338 d
 1188  348 d 1177  356 d 1159  359 d 1148  359 d 1130  356 d 1119  348 d
 1116  338 d 1116  330 d 1119  323 d 1123  320 d 1130  316 d 1148  312 d
 1159  312 d 1177  316 d 1184  320 d 1188  323 d 1191  330 d 1191  338 r
 1188  345 d 1184  348 d 1177  352 d 1159  356 d 1148  356 d 1130  352 d
 1123  348 d 1119  345 d 1116  338 d 1184  384 r 1188  381 d 1191  384 d
 1188  388 d 1184  384 d 1130  420 r 1127  428 d 1116  438 d 1191  438 d
 1119  435 r 1191  435 d 1191  420 r 1191  453 d 1116  489 r 1152  482 d
 1148  489 d 1145  500 d 1145  510 d 1148  521 d 1155  528 d 1166  532 d
 1170  532 d 1181  528 d 1188  521 d 1191  510 d 1191  500 d 1188  489 d
 1184  485 d 1177  482 d 1173  482 d 1170  485 d 1173  489 d 1177  485 d
 1145  510 r 1148  518 d 1155  525 d 1166  528 d 1170  528 d 1181  525 d
 1188  518 d 1191  510 d 1116  489 r 1116  525 d 1119  489 r 1119  507 d
 1116  525 d  820  330 r  823  320 d  834  312 d  852  309 d  863  309 d
  881  312 d  892  320 d  895  330 d  895  338 d  892  348 d  881  356 d
  863  359 d  852  359 d  834  356 d  823  348 d  820  338 d  820  330 d
  823  323 d  827  320 d  834  316 d  852  312 d  863  312 d  881  316 d
  888  320 d  892  323 d  895  330 d  895  338 r  892  345 d  888  348 d
  881  352 d  863  356 d  852  356 d  834  352 d  827  348 d  823  345 d
  820  338 d  888  384 r  892  381 d  895  384 d  892  388 d  888  384 d
  834  413 r  838  417 d  841  413 d  838  410 d  834  410 d  827  413 d
  823  417 d  820  428 d  820  442 d  823  453 d  827  456 d  834  460 d
  841  460 d  849  456 d  856  446 d  863  428 d  867  420 d  874  413 d
  885  410 d  895  410 d  820  442 r  823  449 d  827  453 d  834  456 d
  841  456 d  849  453 d  856  442 d  863  428 d  888  410 r  885  413 d
  885  420 d  892  438 d  892  449 d  888  456 d  885  460 d  885  420 r
  895  438 d  895  453 d  892  456 d  885  460 d  877  460 d  820  503 r
  823  492 d  834  485 d  852  482 d  863  482 d  881  485 d  892  492 d
  895  503 d  895  510 d  892  521 d  881  528 d  863  532 d  852  532 d
  834  528 d  823  521 d  820  510 d  820  503 d  823  496 d  827  492 d
  834  489 d  852  485 d  863  485 d  881  489 d  888  492 d  892  496 d
  895  503 d  895  510 r  892  518 d  888  521 d  881  525 d  863  528 d
  852  528 d  834  525 d  827  521 d  823  518 d  820  510 d  523  330 r
  526  320 d  537  312 d  555  309 d  566  309 d  584  312 d  595  320 d
  598  330 d  598  338 d  595  348 d  584  356 d  566  359 d  555  359 d
  537  356 d  526  348 d  523  338 d  523  330 d  526  323 d  530  320 d
  537  316 d  555  312 d  566  312 d  584  316 d  591  320 d  595  323 d
  598  330 d  598  338 r  595  345 d  591  348 d  584  352 d  566  356 d
  555  356 d  537  352 d  530  348 d  526  345 d  523  338 d  591  384 r
  595  381 d  598  384 d  595  388 d  591  384 d  537  413 r  541  417 d
  544  413 d  541  410 d  537  410 d  530  413 d  526  417 d  523  428 d
  523  442 d  526  453 d  530  456 d  537  460 d  544  460 d  552  456 d
  559  446 d  566  428 d  570  420 d  577  413 d  588  410 d  598  410 d
  523  442 r  526  449 d  530  453 d  537  456 d  544  456 d  552  453 d
  559  442 d  566  428 d  591  410 r  588  413 d  588  420 d  595  438 d
  595  449 d  591  456 d  588  460 d  588  420 r  598  438 d  598  453 d
  595  456 d  588  460 d  580  460 d  523  489 r  559  482 d  555  489 d
  552  500 d  552  510 d  555  521 d  562  528 d  573  532 d  577  532 d
  588  528 d  595  521 d  598  510 d  598  500 d  595  489 d  591  485 d
  584  482 d  580  482 d  577  485 d  580  489 d  584  485 d  552  510 r
  555  518 d  562  525 d  573  528 d  577  528 d  588  525 d  595  518 d
  598  510 d  523  489 r  523  525 d  526  489 r  526  507 d  523  525 d
  226  330 r  229  320 d  240  312 d  258  309 d  269  309 d  287  312 d
  298  320 d  301  330 d  301  338 d  298  348 d  287  356 d  269  359 d
  258  359 d  240  356 d  229  348 d  226  338 d  226  330 d  229  323 d
  233  320 d  240  316 d  258  312 d  269  312 d  287  316 d  294  320 d
  298  323 d  301  330 d  301  338 r  298  345 d  294  348 d  287  352 d
  269  356 d  258  356 d  240  352 d  233  348 d  229  345 d  226  338 d
  294  384 r  298  381 d  301  384 d  298  388 d  294  384 d  237  413 r
  240  417 d  244  413 d  240  410 d  237  410 d  229  417 d  226  428 d
  226  442 d  229  453 d  237  456 d  247  456 d  255  453 d  258  442 d
  258  431 d  226  442 r  229  449 d  237  453 d  247  453 d  255  449 d
  258  442 d  262  449 d  269  456 d  276  460 d  287  460 d  294  456 d
  298  453 d  301  442 d  301  428 d  298  417 d  294  413 d  287  410 d
  283  410 d  280  413 d  283  417 d  287  413 d  265  453 r  276  456 d
  287  456 d  294  453 d  298  449 d  301  442 d  226  503 r  229  492 d
  240  485 d  258  482 d  269  482 d  287  485 d  298  492 d  301  503 d
  301  510 d  298  521 d  287  528 d  269  532 d  258  532 d  240  528 d
  229  521 d  226  510 d  226  503 d  229  496 d  233  492 d  240  489 d
  258  485 d  269  485 d  287  489 d  294  492 d  298  496 d  301  503 d
  301  510 r  298  518 d  294  521 d  287  525 d  269  528 d  258  528 d
  240  525 d  233  521 d  229  518 d  226  510 d 2050 3100 r  150 3100 d
 2050 3100 r 2050 2985 d 1902 3100 r 1902 3042 d 1753 3100 r 1753 2985 d
 1605 3100 r 1605 3042 d 1456 3100 r 1456 2985 d 1308 3100 r 1308 3042 d
 1159 3100 r 1159 2985 d 1011 3100 r 1011 3042 d  863 3100 r  863 2985 d
  714 3100 r  714 3042 d  566 3100 r  566 2985 d  417 3100 r  417 3042 d
  269 3100 r  269 2985 d  422  971 r  472  920 d  443  924 r  458  924 d
  472  920 d  469  935 d  469  949 d  458  924 r  469  924 d  469  935 d
  429 1061 r  479 1061 d  429 1064 r  479 1064 d  440 1064 r  433 1071 d
  429 1082 d  429 1089 d  433 1100 d  440 1104 d  479 1104 d  429 1089 r
  433 1097 d  440 1100 d  479 1100 d  429 1050 r  429 1064 d  479 1050 r
  479 1075 d  479 1089 r  479 1115 d  372 1130 r  374 1133 d  376 1130 d
  374 1128 d  372 1128 d  368 1130 d  366 1133 d  363 1139 d  363 1148 d
  366 1154 d  368 1156 d  372 1159 d  376 1159 d  381 1156 d  385 1150 d
  389 1139 d  392 1135 d  396 1130 d  402 1128 d  409 1128 d  363 1148 r
  366 1152 d  368 1154 d  372 1156 d  376 1156 d  381 1154 d  385 1148 d
  389 1139 d  405 1128 r  402 1130 d  402 1135 d  407 1146 d  407 1152 d
  405 1156 d  402 1159 d  402 1135 r  409 1146 d  409 1154 d  407 1156 d
  402 1159 d  398 1159 d  462 1202 r  466 1204 d  456 1204 d  462 1202 d
  458 1197 d  456 1191 d  456 1187 d  458 1180 d  462 1176 d  466 1174 d
  473 1171 d  484 1171 d  490 1174 d  495 1176 d  499 1180 d  501 1187 d
  501 1191 d  499 1197 d  495 1202 d  490 1204 d  456 1187 r  458 1182 d
  462 1178 d  466 1176 d  473 1174 d  484 1174 d  490 1176 d  495 1178 d
  499 1182 d  501 1187 d  471 1221 r  495 1221 d  499 1223 d  501 1230 d
  501 1234 d  499 1241 d  495 1245 d  471 1223 r  495 1223 d  499 1225 d
  501 1230 d  471 1245 r  501 1245 d  471 1247 r  501 1247 d  471 1215 r
  471 1223 d  471 1238 r  471 1247 d  501 1245 r  501 1254 d  464 1271 r
  462 1275 d  456 1282 d  501 1282 d  458 1279 r  501 1279 d  501 1271 r
  501 1290 d  389 1373 r  505 1308 d  411 1423 r  479 1423 d  404 1427 r
  479 1427 d  404 1427 r  458 1387 d  458 1445 d  479 1413 r  479 1438 d
 1006 1046 r  956  995 d  959 1024 r  959 1010 d  956  995 d  970  999 d
  985  999 d  959 1010 r  959  999 d  970  999 d  938 1136 r 1013 1136 d
  938 1139 r 1013 1139 d  938 1182 r 1013 1182 d  938 1186 r 1013 1186 d
  938 1125 r  938 1150 d  938 1172 r  938 1197 d  974 1139 r  974 1182 d
 1013 1125 r 1013 1150 d 1013 1172 r 1013 1197 d  938 1222 r 1013 1222 d
  938 1226 r 1013 1226 d  959 1247 r  988 1247 d  938 1211 r  938 1269 d
  956 1269 d  938 1265 d  974 1226 r  974 1247 d 1013 1211 r 1013 1236 d
 1473 1118 r 1548 1118 d 1473 1122 r 1548 1122 d 1494 1143 r 1523 1143 d
 1473 1107 r 1473 1165 d 1491 1165 d 1473 1161 d 1509 1122 r 1509 1143 d
 1548 1107 r 1548 1165 d 1530 1165 d 1548 1161 d 1473 1190 r 1548 1237 d
 1473 1194 r 1548 1240 d 1473 1240 r 1548 1190 d 1473 1179 r 1473 1204 d
 1473 1230 r 1473 1251 d 1548 1179 r 1548 1201 d 1548 1226 r 1548 1251 d
 1473 1291 r 1548 1266 d 1473 1291 r 1548 1316 d 1484 1291 r 1548 1312 d
 1530 1273 r 1530 1309 d 1548 1255 r 1548 1276 d 1548 1302 r 1548 1327 d
 1484 1388 r 1491 1392 d 1473 1392 d 1484 1388 d 1476 1381 d 1473 1370 d
 1473 1363 d 1476 1352 d 1484 1345 d 1491 1341 d 1502 1338 d 1520 1338 d
 1530 1341 d 1538 1345 d 1545 1352 d 1548 1363 d 1548 1370 d 1545 1381 d
 1538 1388 d 1530 1392 d 1473 1363 r 1476 1356 d 1484 1348 d 1491 1345 d
 1502 1341 d 1520 1341 d 1530 1345 d 1538 1348 d 1545 1356 d 1548 1363 d
 1473 1435 r 1548 1435 d 1473 1438 r 1548 1438 d 1473 1413 r 1491 1410 d
 1473 1410 d 1473 1464 d 1491 1464 d 1473 1460 d 1548 1424 r 1548 1449 d
 1491 1543 r 1541 1593 d 1538 1564 r 1538 1579 d 1541 1593 d 1527 1590 d
 1512 1590 d 1538 1579 r 1538 1590 d 1527 1590 d 1630 2533 r 1580 2482 d
 1583 2511 r 1583 2497 d 1580 2482 d 1594 2486 d 1609 2486 d 1583 2497 r
 1583 2486 d 1594 2486 d 1710 2206 r 1785 2206 d 1710 2210 r 1785 2210 d
 1710 2253 r 1785 2253 d 1710 2256 r 1785 2256 d 1710 2195 r 1710 2220 d
 1710 2242 r 1710 2267 d 1746 2210 r 1746 2253 d 1785 2195 r 1785 2220 d
 1785 2242 r 1785 2267 d 1710 2292 r 1785 2292 d 1710 2296 r 1785 2296 d
 1731 2318 r 1760 2318 d 1710 2282 r 1710 2339 d 1728 2339 d 1710 2336 d
 1746 2296 r 1746 2318 d 1785 2282 r 1785 2307 d 1735 2429 r 1811 2429 d
 1735 2433 r 1811 2433 d 1746 2433 r 1739 2440 d 1735 2447 d 1735 2454 d
 1739 2465 d 1746 2472 d 1757 2476 d 1764 2476 d 1775 2472 d 1782 2465 d
 1785 2454 d 1785 2447 d 1782 2440 d 1775 2433 d 1735 2454 r 1739 2462 d
 1746 2469 d 1757 2472 d 1764 2472 d 1775 2469 d 1782 2462 d 1785 2454 d
 1735 2418 r 1735 2433 d 1811 2418 r 1811 2444 d 1710 2505 r 1785 2505 d
 1710 2508 r 1785 2508 d 1710 2494 r 1710 2508 d 1785 2494 r 1785 2519 d
 1735 2544 r 1775 2544 d 1782 2548 d 1785 2559 d 1785 2566 d 1782 2577 d
 1775 2584 d 1735 2548 r 1775 2548 d 1782 2552 d 1785 2559 d 1735 2584 r
 1785 2584 d 1735 2588 r 1785 2588 d 1735 2534 r 1735 2548 d 1735 2573 r
 1735 2588 d 1785 2584 r 1785 2598 d 1739 2652 r 1735 2656 d 1746 2656 d
 1739 2652 d 1735 2642 d 1735 2631 d 1739 2620 d 1742 2616 d 1746 2616 d
 1753 2620 d 1757 2627 d 1764 2645 d 1767 2652 d 1771 2656 d 1746 2616 r
 1749 2620 d 1753 2627 d 1760 2645 d 1764 2652 d 1771 2656 d 1778 2656 d
 1782 2652 d 1785 2642 d 1785 2631 d 1782 2620 d 1775 2616 d 1785 2616 d
 1782 2620 d 1710 2750 r 1785 2750 d 1710 2753 r 1785 2753 d 1710 2739 r
 1710 2782 d 1713 2793 d 1717 2796 d 1724 2800 d 1731 2800 d 1739 2796 d
 1742 2793 d 1746 2782 d 1746 2753 d 1710 2782 r 1713 2789 d 1717 2793 d
 1724 2796 d 1731 2796 d 1739 2793 d 1742 2789 d 1746 2782 d 1785 2739 r
 1785 2764 d 1746 2775 r 1778 2789 d 1785 2796 d 1785 2804 d 1778 2807 d
 1746 2775 r 1753 2782 d 1785 2796 d 1710 2829 r 1785 2829 d 1710 2832 r
 1785 2832 d 1710 2818 r 1710 2861 d 1713 2872 d 1717 2876 d 1724 2879 d
 1735 2879 d 1742 2876 d 1746 2872 d 1749 2861 d 1749 2832 d 1710 2861 r
 1713 2868 d 1717 2872 d 1724 2876 d 1735 2876 d 1742 2872 d 1746 2868 d
 1749 2861 d 1785 2818 r 1785 2843 d 1710 2926 r 1785 2901 d 1710 2926 r
 1785 2951 d 1721 2926 r 1785 2948 d 1767 2908 r 1767 2944 d 1785 2890 r
 1785 2912 d 1785 2937 r 1785 2962 d 1955 1343 r 1965 1350 d 1955 1357 d
 1944 1332 r 1962 1350 d 1944 1368 d 1901 1350 r 1962 1350 d 1801 1308 r
 1801 1315 d 1804 1322 d 1808 1326 d 1826 1333 d 1873 1355 d 1876 1358 d
 1801 1315 r 1808 1322 d 1826 1329 d 1873 1351 d 1876 1358 d 1876 1362 d
 1826 1329 r 1876 1304 d 1826 1329 r 1876 1308 d 1760 1386 r 1786 1386 d
 1767 1375 r 1780 1397 d 1767 1397 r 1780 1375 d 1509 1906 r 1519 1913 d
 1509 1920 d 1498 1895 r 1516 1913 d 1498 1931 d 1455 1913 r 1516 1913 d
 1349 1867 r 1349 1874 d 1352 1881 d 1356 1885 d 1374 1892 d 1421 1914 d
 1424 1917 d 1349 1874 r 1356 1881 d 1374 1888 d 1421 1910 d 1424 1917 d
 1424 1921 d 1374 1888 r 1424 1863 d 1374 1888 r 1424 1867 d 1422 1960 r
 1424 1958 d 1427 1960 d 1424 1963 d 1422 1963 d 1418 1958 d 1416 1954 d
 1416 1947 d 1418 1941 d 1422 1937 d 1429 1934 d 1433 1934 d 1440 1937 d
 1444 1941 d 1446 1947 d 1446 1952 d 1444 1958 d 1440 1963 d 1416 1947 r
 1418 1943 d 1422 1939 d 1429 1937 d 1433 1937 d 1440 1939 d 1444 1943 d
 1446 1947 d 2237 1825 r 2237 1832 d 2240 1839 d 2244 1843 d 2262 1850 d
 2309 1872 d 2312 1875 d 2237 1832 r 2244 1839 d 2262 1846 d 2309 1868 d
 2312 1875 d 2312 1879 d 2262 1846 r 2312 1821 d 2262 1846 r 2312 1825 d
 1444  125 r 1444  200 d 1440  125 r 1440  200 d 1455  125 r 1419  125 d
 1408  128 d 1401  136 d 1397  143 d 1394  154 d 1394  172 d 1397  182 d
 1401  190 d 1408  197 d 1419  200 d 1455  200 d 1419  125 r 1412  128 d
 1404  136 d 1401  143 d 1397  154 d 1397  172 d 1401  182 d 1404  190 d
 1412  197 d 1419  200 d 1350  150 r 1361  154 d 1368  161 d 1372  172 d
 1372  179 d 1368  190 d 1361  197 d 1350  200 d 1343  200 d 1332  197 d
 1325  190 d 1322  179 d 1322  172 d 1325  161 d 1332  154 d 1343  150 d
 1350  150 d 1358  154 d 1365  161 d 1368  172 d 1368  179 d 1365  190 d
 1358  197 d 1350  200 d 1343  200 r 1336  197 d 1329  190 d 1325  179 d
 1325  172 d 1329  161 d 1336  154 d 1343  150 d 1293  150 r 1293  190 d
 1289  197 d 1278  200 d 1271  200 d 1260  197 d 1253  190 d 1289  150 r
 1289  190 d 1286  197 d 1278  200 d 1253  150 r 1253  200 d 1250  150 r
 1250  200 d 1304  150 r 1289  150 d 1264  150 r 1250  150 d 1253  200 r
 1239  200 d 1214  125 r 1214  200 d 1210  125 r 1210  200 d 1210  161 r
 1203  154 d 1196  150 d 1188  150 d 1178  154 d 1170  161 d 1167  172 d
 1167  179 d 1170  190 d 1178  197 d 1188  200 d 1196  200 d 1203  197 d
 1210  190 d 1188  150 r 1181  154 d 1174  161 d 1170  172 d 1170  179 d
 1174  190 d 1181  197 d 1188  200 d 1224  125 r 1210  125 d 1138  125 r
 1138  200 d 1134  125 r 1134  200 d 1149  125 r 1134  125 d 1149  200 r
 1124  200 d 1102  172 r 1059  172 d 1059  164 d 1062  157 d 1066  154 d
 1073  150 d 1084  150 d 1095  154 d 1102  161 d 1106  172 d 1106  179 d
 1102  190 d 1095  197 d 1084  200 d 1077  200 d 1066  197 d 1059  190 d
 1062  172 r 1062  161 d 1066  154 d 1084  150 r 1091  154 d 1098  161 d
 1102  172 d 1102  179 d 1098  190 d 1091  197 d 1084  200 d  947  125 r
  958  128 d  965  136 d  969  143 d  972  157 d  972  168 d  969  182 d
  965  190 d  958  197 d  947  200 d  940  200 d  929  197 d  922  190 d
  918  182 d  915  168 d  915  157 d  918  143 d  922  136 d  929  128 d
  940  125 d  947  125 d  954  128 d  962  136 d  965  143 d  969  157 d
  969  168 d  965  182 d  962  190 d  954  197 d  947  200 d  940  200 r
  933  197 d  926  190 d  922  182 d  918  168 d  918  157 d  922  143 d
  926  136 d  933  128 d  940  125 d  850  161 r  854  164 d  850  168 d
  846  164 d  846  161 d  854  154 d  861  150 d  872  150 d  882  154 d
  890  161 d  893  172 d  893  179 d  890  190 d  882  197 d  872  200 d
  864  200 d  854  197 d  846  190 d  872  150 r  879  154 d  886  161 d
  890  172 d  890  179 d  886  190 d  879  197 d  872  200 d  782  161 r
  785  164 d  782  168 d  778  164 d  778  161 d  785  154 d  792  150 d
  803  150 d  814  154 d  821  161 d  825  172 d  825  179 d  821  190 d
  814  197 d  803  200 d  796  200 d  785  197 d  778  190 d  803  150 r
  810  154 d  818  161 d  821  172 d  821  179 d  818  190 d  810  197 d
  803  200 d  753  193 r  756  197 d  753  200 d  749  197 d  753  193 d
 1782  615 r 1752  615 d 1752  600 d 1782  600 r 1782  615 d 1661 1240 r
 1631 1240 d 1631 1210 d 1661 1210 d 1661 1240 d 1653 1490 r 1623 1490 d
 1623 1460 d 1653 1460 d 1653 1490 d 1623 1803 r 1593 1803 d 1593 1773 d
 1623 1773 d 1623 1803 d 1618 1865 r 1588 1865 d 1588 1835 d 1618 1835 d
 1618 1865 d 1600 1928 r 1570 1928 d 1570 1898 d 1600 1898 d 1600 1928 d
 1483 1990 r 1453 1990 d 1453 1960 d 1483 1960 d 1483 1990 d 1285 2115 r
 1255 2115 d 1255 2085 d 1285 2085 d 1285 2115 d 1070 2365 r 1040 2365 d
 1040 2335 d 1070 2335 d 1070 2365 d  965 2490 r  935 2490 d  935 2460 d
  965 2460 d  965 2490 d  932 2615 r  902 2615 d  902 2585 d  932 2585 d
  932 2615 d  897 2865 r  867 2865 d  867 2835 d  897 2835 d  897 2865 d
  882 2990 r  852 2990 d  852 2960 d  882 2960 d  882 2990 d 1767  600 r
 1646 1225 d 1638 1475 d 1608 1788 d 1603 1850 d 1585 1913 d 1468 1975 d
 1270 2100 d 1055 2350 d  950 2475 d  917 2600 d  882 2850 d  867 2975 d
 1876  605 r 1876  600 d 1875  608 r 1875  600 d 1874  610 r 1874  600 d
 1873  612 r 1873  600 d 1872  613 r 1872  600 d 1871  614 r 1871  600 d
 1870  616 r 1870  600 d 1869  616 r 1869  600 d 1868  617 r 1868  600 d
 1867  618 r 1867  600 d 1866  619 r 1866  600 d 1865  619 r 1865  600 d
 1864  620 r 1864  600 d 1863  620 r 1863  600 d 1862  620 r 1862  600 d
 1861  621 r 1861  600 d 1860  621 r 1860  600 d 1859  621 r 1859  600 d
 1858  621 r 1858  600 d 1857  621 r 1857  600 d 1856  622 r 1856  600 d
 1855  622 r 1855  600 d 1854  622 r 1854  600 d 1853  621 r 1853  600 d
 1852  621 r 1852  600 d 1851  621 r 1851  600 d 1850  621 r 1850  600 d
 1849  621 r 1849  600 d 1848  620 r 1848  600 d 1847  620 r 1847  600 d
 1846  620 r 1846  600 d 1845  619 r 1845  600 d 1844  619 r 1844  600 d
 1843  618 r 1843  600 d 1842  617 r 1842  600 d 1841  616 r 1841  600 d
 1840  616 r 1840  600 d 1839  614 r 1839  600 d 1838  613 r 1838  600 d
 1837  612 r 1837  600 d 1836  610 r 1836  600 d 1835  608 r 1835  600 d
 1834  605 r 1834  600 d 1888  730 r 1888  720 d 1887  733 r 1887  717 d
 1886  735 r 1886  715 d 1885  737 r 1885  713 d 1884  738 r 1884  712 d
 1883  739 r 1883  711 d 1882  741 r 1882  709 d 1881  741 r 1881  709 d
 1880  742 r 1880  708 d 1879  743 r 1879  707 d 1878  744 r 1878  706 d
 1877  744 r 1877  706 d 1876  745 r 1876  705 d 1875  745 r 1875  705 d
 1874  745 r 1874  705 d 1873  746 r 1873  704 d 1872  746 r 1872  704 d
 1871  746 r 1871  704 d 1870  746 r 1870  704 d 1869  746 r 1869  704 d
 1868  747 r 1868  703 d 1867  747 r 1867  703 d 1866  747 r 1866  703 d
 1865  746 r 1865  704 d 1864  746 r 1864  704 d 1863  746 r 1863  704 d
 1862  746 r 1862  704 d 1861  746 r 1861  704 d 1860  745 r 1860  705 d
 1859  745 r 1859  705 d 1858  745 r 1858  705 d 1857  744 r 1857  706 d
 1856  744 r 1856  706 d 1855  743 r 1855  707 d 1854  742 r 1854  708 d
 1853  741 r 1853  709 d 1852  741 r 1852  709 d 1851  739 r 1851  711 d
 1850  738 r 1850  712 d 1849  737 r 1849  713 d 1848  735 r 1848  715 d
 1847  733 r 1847  717 d 1846  730 r 1846  720 d 1909  855 r 1909  845 d
 1908  858 r 1908  842 d 1907  860 r 1907  840 d 1906  862 r 1906  838 d
 1905  863 r 1905  837 d 1904  864 r 1904  836 d 1903  866 r 1903  834 d
 1902  866 r 1902  834 d 1901  867 r 1901  833 d 1900  868 r 1900  832 d
 1899  869 r 1899  831 d 1898  869 r 1898  831 d 1897  870 r 1897  830 d
 1896  870 r 1896  830 d 1895  870 r 1895  830 d 1894  871 r 1894  829 d
 1893  871 r 1893  829 d 1892  871 r 1892  829 d 1891  871 r 1891  829 d
 1890  871 r 1890  829 d 1889  872 r 1889  828 d 1888  872 r 1888  828 d
 1887  872 r 1887  828 d 1886  871 r 1886  829 d 1885  871 r 1885  829 d
 1884  871 r 1884  829 d 1883  871 r 1883  829 d 1882  871 r 1882  829 d
 1881  870 r 1881  830 d 1880  870 r 1880  830 d 1879  870 r 1879  830 d
 1878  869 r 1878  831 d 1877  869 r 1877  831 d 1876  868 r 1876  832 d
 1875  867 r 1875  833 d 1874  866 r 1874  834 d 1873  866 r 1873  834 d
 1872  864 r 1872  836 d 1871  863 r 1871  837 d 1870  862 r 1870  838 d
 1869  860 r 1869  840 d 1868  858 r 1868  842 d 1867  855 r 1867  845 d
 1947  980 r 1947  970 d 1946  983 r 1946  967 d 1945  985 r 1945  965 d
 1944  987 r 1944  963 d 1943  988 r 1943  962 d 1942  989 r 1942  961 d
 1941  991 r 1941  959 d 1940  991 r 1940  959 d 1939  992 r 1939  958 d
 1938  993 r 1938  957 d 1937  994 r 1937  956 d 1936  994 r 1936  956 d
 1935  995 r 1935  955 d 1934  995 r 1934  955 d 1933  995 r 1933  955 d
 1932  996 r 1932  954 d 1931  996 r 1931  954 d 1930  996 r 1930  954 d
 1929  996 r 1929  954 d 1928  996 r 1928  954 d 1927  997 r 1927  953 d
 1926  997 r 1926  953 d 1925  997 r 1925  953 d 1924  996 r 1924  954 d
 1923  996 r 1923  954 d 1922  996 r 1922  954 d 1921  996 r 1921  954 d
 1920  996 r 1920  954 d 1919  995 r 1919  955 d 1918  995 r 1918  955 d
 1917  995 r 1917  955 d 1916  994 r 1916  956 d 1915  994 r 1915  956 d
 1914  993 r 1914  957 d 1913  992 r 1913  958 d 1912  991 r 1912  959 d
 1911  991 r 1911  959 d 1910  989 r 1910  961 d 1909  988 r 1909  962 d
 1908  987 r 1908  963 d 1907  985 r 1907  965 d 1906  983 r 1906  967 d
 1905  980 r 1905  970 d 2004 1105 r 2004 1095 d 2003 1108 r 2003 1092 d
 2002 1110 r 2002 1090 d 2001 1112 r 2001 1088 d 2000 1113 r 2000 1087 d
 1999 1114 r 1999 1086 d 1998 1116 r 1998 1084 d 1997 1116 r 1997 1084 d
 1996 1117 r 1996 1083 d 1995 1118 r 1995 1082 d 1994 1119 r 1994 1081 d
 1993 1119 r 1993 1081 d 1992 1120 r 1992 1080 d 1991 1120 r 1991 1080 d
 1990 1120 r 1990 1080 d 1989 1121 r 1989 1079 d 1988 1121 r 1988 1079 d
 1987 1121 r 1987 1079 d 1986 1121 r 1986 1079 d 1985 1121 r 1985 1079 d
 1984 1122 r 1984 1078 d 1983 1122 r 1983 1078 d 1982 1122 r 1982 1078 d
 1981 1121 r 1981 1079 d 1980 1121 r 1980 1079 d 1979 1121 r 1979 1079 d
 1978 1121 r 1978 1079 d 1977 1121 r 1977 1079 d 1976 1120 r 1976 1080 d
 1975 1120 r 1975 1080 d 1974 1120 r 1974 1080 d 1973 1119 r 1973 1081 d
 1972 1119 r 1972 1081 d 1971 1118 r 1971 1082 d 1970 1117 r 1970 1083 d
 1969 1116 r 1969 1084 d 1968 1116 r 1968 1084 d 1967 1114 r 1967 1086 d
 1966 1113 r 1966 1087 d 1965 1112 r 1965 1088 d 1964 1110 r 1964 1090 d
 1963 1108 r 1963 1092 d 1962 1105 r 1962 1095 d 2050 1241 r 2050 1209 d
 2049 1241 r 2049 1209 d 2048 1242 r 2048 1208 d 2047 1243 r 2047 1207 d
 2046 1244 r 2046 1206 d 2045 1244 r 2045 1206 d 2044 1245 r 2044 1205 d
 2043 1245 r 2043 1205 d 2042 1245 r 2042 1205 d 2041 1246 r 2041 1204 d
 2040 1246 r 2040 1204 d 2039 1246 r 2039 1204 d 2038 1246 r 2038 1204 d
 2037 1246 r 2037 1204 d 2036 1247 r 2036 1203 d 2035 1247 r 2035 1203 d
 2034 1247 r 2034 1203 d 2033 1246 r 2033 1204 d 2032 1246 r 2032 1204 d
 2031 1246 r 2031 1204 d 2030 1246 r 2030 1204 d 2029 1246 r 2029 1204 d
 2028 1245 r 2028 1205 d 2027 1245 r 2027 1205 d 2026 1245 r 2026 1205 d
 2025 1244 r 2025 1206 d 2024 1244 r 2024 1206 d 2023 1243 r 2023 1207 d
 2022 1242 r 2022 1208 d 2021 1241 r 2021 1209 d 2020 1241 r 2020 1209 d
 2019 1239 r 2019 1211 d 2018 1238 r 2018 1212 d 2017 1237 r 2017 1213 d
 2016 1235 r 2016 1215 d 2015 1233 r 2015 1217 d 2014 1230 r 2014 1220 d
 2050 1371 r 2050 1329 d 2049 1372 r 2049 1328 d 2048 1372 r 2048 1328 d
 2047 1372 r 2047 1328 d 2046 1371 r 2046 1329 d 2045 1371 r 2045 1329 d
 2044 1371 r 2044 1329 d 2043 1371 r 2043 1329 d 2042 1371 r 2042 1329 d
 2041 1370 r 2041 1330 d 2040 1370 r 2040 1330 d 2039 1370 r 2039 1330 d
 2038 1369 r 2038 1331 d 2037 1369 r 2037 1331 d 2036 1368 r 2036 1332 d
 2035 1367 r 2035 1333 d 2034 1366 r 2034 1334 d 2033 1366 r 2033 1334 d
 2032 1364 r 2032 1336 d 2031 1363 r 2031 1337 d 2030 1362 r 2030 1338 d
 2029 1360 r 2029 1340 d 2028 1358 r 2028 1342 d 2027 1355 r 2027 1345 d
 2050 1483 r 2050 1467 d 2049 1485 r 2049 1465 d 2048 1487 r 2048 1463 d
 2047 1488 r 2047 1462 d 2046 1489 r 2046 1461 d 2045 1491 r 2045 1459 d
 2044 1491 r 2044 1459 d 2043 1492 r 2043 1458 d 2042 1493 r 2042 1457 d
 2041 1494 r 2041 1456 d 2040 1494 r 2040 1456 d 2039 1495 r 2039 1455 d
 2038 1495 r 2038 1455 d 2037 1495 r 2037 1455 d 2036 1496 r 2036 1454 d
 2035 1496 r 2035 1454 d 2034 1496 r 2034 1454 d 2033 1496 r 2033 1454 d
 2032 1496 r 2032 1454 d 2031 1497 r 2031 1453 d 2030 1497 r 2030 1453 d
 2029 1497 r 2029 1453 d 2028 1496 r 2028 1454 d 2027 1496 r 2027 1454 d
 2026 1496 r 2026 1454 d 2025 1496 r 2025 1454 d 2024 1496 r 2024 1454 d
 2023 1495 r 2023 1455 d 2022 1495 r 2022 1455 d 2021 1495 r 2021 1455 d
 2020 1494 r 2020 1456 d 2019 1494 r 2019 1456 d 2018 1493 r 2018 1457 d
 2017 1492 r 2017 1458 d 2016 1491 r 2016 1459 d 2015 1491 r 2015 1459 d
 2014 1489 r 2014 1461 d 2013 1488 r 2013 1462 d 2012 1487 r 2012 1463 d
 2011 1485 r 2011 1465 d 2010 1483 r 2010 1467 d 2009 1480 r 2009 1470 d
 2022 1605 r 2022 1595 d 2021 1608 r 2021 1592 d 2020 1610 r 2020 1590 d
 2019 1612 r 2019 1588 d 2018 1613 r 2018 1587 d 2017 1614 r 2017 1586 d
 2016 1616 r 2016 1584 d 2015 1616 r 2015 1584 d 2014 1617 r 2014 1583 d
 2013 1618 r 2013 1582 d 2012 1619 r 2012 1581 d 2011 1619 r 2011 1581 d
 2010 1620 r 2010 1580 d 2009 1620 r 2009 1580 d 2008 1620 r 2008 1580 d
 2007 1621 r 2007 1579 d 2006 1621 r 2006 1579 d 2005 1621 r 2005 1579 d
 2004 1621 r 2004 1579 d 2003 1621 r 2003 1579 d 2002 1622 r 2002 1578 d
 2001 1622 r 2001 1578 d 2000 1622 r 2000 1578 d 1999 1621 r 1999 1579 d
 1998 1621 r 1998 1579 d 1997 1621 r 1997 1579 d 1996 1621 r 1996 1579 d
 1995 1621 r 1995 1579 d 1994 1620 r 1994 1580 d 1993 1620 r 1993 1580 d
 1992 1620 r 1992 1580 d 1991 1619 r 1991 1581 d 1990 1619 r 1990 1581 d
 1989 1618 r 1989 1582 d 1988 1617 r 1988 1583 d 1987 1616 r 1987 1584 d
 1986 1616 r 1986 1584 d 1985 1614 r 1985 1586 d 1984 1613 r 1984 1587 d
 1983 1612 r 1983 1588 d 1982 1610 r 1982 1590 d 1981 1608 r 1981 1592 d
 1980 1605 r 1980 1595 d 1991 1730 r 1991 1720 d 1990 1733 r 1990 1717 d
 1989 1735 r 1989 1715 d 1988 1737 r 1988 1713 d 1987 1738 r 1987 1712 d
 1986 1739 r 1986 1711 d 1985 1741 r 1985 1709 d 1984 1741 r 1984 1709 d
 1983 1742 r 1983 1708 d 1982 1743 r 1982 1707 d 1981 1744 r 1981 1706 d
 1980 1744 r 1980 1706 d 1979 1745 r 1979 1705 d 1978 1745 r 1978 1705 d
 1977 1745 r 1977 1705 d 1976 1746 r 1976 1704 d 1975 1746 r 1975 1704 d
 1974 1746 r 1974 1704 d 1973 1746 r 1973 1704 d 1972 1746 r 1972 1704 d
 1971 1747 r 1971 1703 d 1970 1747 r 1970 1703 d 1969 1747 r 1969 1703 d
 1968 1746 r 1968 1704 d 1967 1746 r 1967 1704 d 1966 1746 r 1966 1704 d
 1965 1746 r 1965 1704 d 1964 1746 r 1964 1704 d 1963 1745 r 1963 1705 d
 1962 1745 r 1962 1705 d 1961 1745 r 1961 1705 d 1960 1744 r 1960 1706 d
 1959 1744 r 1959 1706 d 1958 1743 r 1958 1707 d 1957 1742 r 1957 1708 d
 1956 1741 r 1956 1709 d 1955 1741 r 1955 1709 d 1954 1739 r 1954 1711 d
 1953 1738 r 1953 1712 d 1952 1737 r 1952 1713 d 1951 1735 r 1951 1715 d
 1950 1733 r 1950 1717 d 1949 1730 r 1949 1720 d 1963 1855 r 1963 1845 d
 1962 1858 r 1962 1842 d 1961 1860 r 1961 1840 d 1960 1862 r 1960 1838 d
 1959 1863 r 1959 1837 d 1958 1864 r 1958 1836 d 1957 1866 r 1957 1834 d
 1956 1866 r 1956 1834 d 1955 1867 r 1955 1833 d 1954 1868 r 1954 1832 d
 1953 1869 r 1953 1831 d 1952 1869 r 1952 1831 d 1951 1870 r 1951 1830 d
 1950 1870 r 1950 1830 d 1949 1870 r 1949 1830 d 1948 1871 r 1948 1829 d
 1947 1871 r 1947 1829 d 1946 1871 r 1946 1829 d 1945 1871 r 1945 1829 d
 1944 1871 r 1944 1829 d 1943 1872 r 1943 1828 d 1942 1872 r 1942 1828 d
 1941 1872 r 1941 1828 d 1940 1871 r 1940 1829 d 1939 1871 r 1939 1829 d
 1938 1871 r 1938 1829 d 1937 1871 r 1937 1829 d 1936 1871 r 1936 1829 d
 1935 1870 r 1935 1830 d 1934 1870 r 1934 1830 d 1933 1870 r 1933 1830 d
 1932 1869 r 1932 1831 d 1931 1869 r 1931 1831 d 1930 1868 r 1930 1832 d
 1929 1867 r 1929 1833 d 1928 1866 r 1928 1834 d 1927 1866 r 1927 1834 d
 1926 1864 r 1926 1836 d 1925 1863 r 1925 1837 d 1924 1862 r 1924 1838 d
 1923 1860 r 1923 1840 d 1922 1858 r 1922 1842 d 1921 1855 r 1921 1845 d
 1884 1980 r 1884 1970 d 1883 1983 r 1883 1967 d 1882 1985 r 1882 1965 d
 1881 1987 r 1881 1963 d 1880 1988 r 1880 1962 d 1879 1989 r 1879 1961 d
 1878 1991 r 1878 1959 d 1877 1991 r 1877 1959 d 1876 1992 r 1876 1958 d
 1875 1993 r 1875 1957 d 1874 1994 r 1874 1956 d 1873 1994 r 1873 1956 d
 1872 1995 r 1872 1955 d 1871 1995 r 1871 1955 d 1870 1995 r 1870 1955 d
 1869 1996 r 1869 1954 d 1868 1996 r 1868 1954 d 1867 1996 r 1867 1954 d
 1866 1996 r 1866 1954 d 1865 1996 r 1865 1954 d 1864 1997 r 1864 1953 d
 1863 1997 r 1863 1953 d 1862 1997 r 1862 1953 d 1861 1996 r 1861 1954 d
 1860 1996 r 1860 1954 d 1859 1996 r 1859 1954 d 1858 1996 r 1858 1954 d
 1857 1996 r 1857 1954 d 1856 1995 r 1856 1955 d 1855 1995 r 1855 1955 d
 1854 1995 r 1854 1955 d 1853 1994 r 1853 1956 d 1852 1994 r 1852 1956 d
 1851 1993 r 1851 1957 d 1850 1992 r 1850 1958 d 1849 1991 r 1849 1959 d
 1848 1991 r 1848 1959 d 1847 1989 r 1847 1961 d 1846 1988 r 1846 1962 d
 1845 1987 r 1845 1963 d 1844 1985 r 1844 1965 d 1843 1983 r 1843 1967 d
 1842 1980 r 1842 1970 d 1855  600 r 1867  725 d 1888  850 d 1926  975 d
 1983 1100 d 2035 1225 d 2048 1350 d 2030 1475 d 2001 1600 d 1970 1725 d
 1942 1850 d 1863 1975 d 1029  618 r 1029  600 d 1028  618 r 1028  600 d
 1027  617 r 1027  600 d 1026  617 r 1026  600 d 1025  616 r 1025  600 d
 1024  615 r 1024  600 d 1023  615 r 1023  600 d 1022  614 r 1022  600 d
 1021  614 r 1021  600 d 1020  613 r 1020  600 d 1019  612 r 1019  600 d
 1018  612 r 1018  600 d 1017  611 r 1017  600 d 1016  611 r 1016  600 d
 1015  610 r 1015  600 d 1014  610 r 1014  600 d 1013  609 r 1013  600 d
 1012  608 r 1012  600 d 1011  608 r 1011  600 d 1010  607 r 1010  600 d
 1009  607 r 1009  600 d 1008  606 r 1008  600 d 1007  606 r 1007  600 d
 1006  605 r 1006  600 d 1005  604 r 1005  600 d 1004  604 r 1004  600 d
 1003  603 r 1003  600 d 1002  603 r 1002  600 d 1001  602 r 1001  600 d
 1000  602 r 1000  600 d  999  601 r  999  600 d  998  600 p  978  743 r
  978  707 d  977  743 r  977  707 d  976  742 r  976  708 d  975  742 r
  975  708 d  974  741 r  974  709 d  973  740 r  973  710 d  972  740 r
  972  710 d  971  739 r  971  711 d  970  739 r  970  711 d  969  738 r
  969  712 d  968  737 r  968  713 d  967  737 r  967  713 d  966  736 r
  966  714 d  965  736 r  965  714 d  964  735 r  964  715 d  963  735 r
  963  715 d  962  734 r  962  716 d  961  733 r  961  717 d  960  733 r
  960  717 d  959  732 r  959  718 d  958  732 r  958  718 d  957  731 r
  957  719 d  956  731 r  956  719 d  955  730 r  955  720 d  954  729 r
  954  721 d  953  729 r  953  721 d  952  728 r  952  722 d  951  728 r
  951  722 d  950  727 r  950  723 d  949  727 r  949  723 d  948  726 r
  948  724 d  947  725 p  916  868 r  916  832 d  915  868 r  915  832 d
  914  867 r  914  833 d  913  867 r  913  833 d  912  866 r  912  834 d
  911  865 r  911  835 d  910  865 r  910  835 d  909  864 r  909  836 d
  908  864 r  908  836 d  907  863 r  907  837 d  906  862 r  906  838 d
  905  862 r  905  838 d  904  861 r  904  839 d  903  861 r  903  839 d
  902  860 r  902  840 d  901  860 r  901  840 d  900  859 r  900  841 d
  899  858 r  899  842 d  898  858 r  898  842 d  897  857 r  897  843 d
  896  857 r  896  843 d  895  856 r  895  844 d  894  856 r  894  844 d
  893  855 r  893  845 d  892  854 r  892  846 d  891  854 r  891  846 d
  890  853 r  890  847 d  889  853 r  889  847 d  888  852 r  888  848 d
  887  852 r  887  848 d  886  851 r  886  849 d  885  850 p  843  993 r
  843  957 d  842  993 r  842  957 d  841  992 r  841  958 d  840  992 r
  840  958 d  839  991 r  839  959 d  838  990 r  838  960 d  837  990 r
  837  960 d  836  989 r  836  961 d  835  989 r  835  961 d  834  988 r
  834  962 d  833  987 r  833  963 d  832  987 r  832  963 d  831  986 r
  831  964 d  830  986 r  830  964 d  829  985 r  829  965 d  828  985 r
  828  965 d  827  984 r  827  966 d  826  983 r  826  967 d  825  983 r
  825  967 d  824  982 r  824  968 d  823  982 r  823  968 d  822  981 r
  822  969 d  821  981 r  821  969 d  820  980 r  820  970 d  819  979 r
  819  971 d  818  979 r  818  971 d  817  978 r  817  972 d  816  978 r
  816  972 d  815  977 r  815  973 d  814  977 r  814  973 d  813  976 r
  813  974 d  812  975 p  766 1118 r  766 1082 d  765 1118 r  765 1082 d
  764 1117 r  764 1083 d  763 1117 r  763 1083 d  762 1116 r  762 1084 d
  761 1115 r  761 1085 d  760 1115 r  760 1085 d  759 1114 r  759 1086 d
  758 1114 r  758 1086 d  757 1113 r  757 1087 d  756 1112 r  756 1088 d
  755 1112 r  755 1088 d  754 1111 r  754 1089 d  753 1111 r  753 1089 d
  752 1110 r  752 1090 d  751 1110 r  751 1090 d  750 1109 r  750 1091 d
  749 1108 r  749 1092 d  748 1108 r  748 1092 d  747 1107 r  747 1093 d
  746 1107 r  746 1093 d  745 1106 r  745 1094 d  744 1106 r  744 1094 d
  743 1105 r  743 1095 d  742 1104 r  742 1096 d  741 1104 r  741 1096 d
  740 1103 r  740 1097 d  739 1103 r  739 1097 d  738 1102 r  738 1098 d
  737 1102 r  737 1098 d  736 1101 r  736 1099 d  735 1100 p  698 1243 r
  698 1207 d  697 1243 r  697 1207 d  696 1242 r  696 1208 d  695 1242 r
  695 1208 d  694 1241 r  694 1209 d  693 1240 r  693 1210 d  692 1240 r
  692 1210 d  691 1239 r  691 1211 d  690 1239 r  690 1211 d  689 1238 r
  689 1212 d  688 1237 r  688 1213 d  687 1237 r  687 1213 d  686 1236 r
  686 1214 d  685 1236 r  685 1214 d  684 1235 r  684 1215 d  683 1235 r
  683 1215 d  682 1234 r  682 1216 d  681 1233 r  681 1217 d  680 1233 r
  680 1217 d  679 1232 r  679 1218 d  678 1232 r  678 1218 d  677 1231 r
  677 1219 d  676 1231 r  676 1219 d  675 1230 r  675 1220 d  674 1229 r
  674 1221 d  673 1229 r  673 1221 d  672 1228 r  672 1222 d  671 1228 r
  671 1222 d  670 1227 r  670 1223 d  669 1227 r  669 1223 d  668 1226 r
  668 1224 d  667 1225 p  648 1368 r  648 1332 d  647 1368 r  647 1332 d
  646 1367 r  646 1333 d  645 1367 r  645 1333 d  644 1366 r  644 1334 d
  643 1365 r  643 1335 d  642 1365 r  642 1335 d  641 1364 r  641 1336 d
  640 1364 r  640 1336 d  639 1363 r  639 1337 d  638 1362 r  638 1338 d
  637 1362 r  637 1338 d  636 1361 r  636 1339 d  635 1361 r  635 1339 d
  634 1360 r  634 1340 d  633 1360 r  633 1340 d  632 1359 r  632 1341 d
  631 1358 r  631 1342 d  630 1358 r  630 1342 d  629 1357 r  629 1343 d
  628 1357 r  628 1343 d  627 1356 r  627 1344 d  626 1356 r  626 1344 d
  625 1355 r  625 1345 d  624 1354 r  624 1346 d  623 1354 r  623 1346 d
  622 1353 r  622 1347 d  621 1353 r  621 1347 d  620 1352 r  620 1348 d
  619 1352 r  619 1348 d  618 1351 r  618 1349 d  617 1350 p  614 1493 r
  614 1457 d  613 1493 r  613 1457 d  612 1492 r  612 1458 d  611 1492 r
  611 1458 d  610 1491 r  610 1459 d  609 1490 r  609 1460 d  608 1490 r
  608 1460 d  607 1489 r  607 1461 d  606 1489 r  606 1461 d  605 1488 r
  605 1462 d  604 1487 r  604 1463 d  603 1487 r  603 1463 d  602 1486 r
  602 1464 d  601 1486 r  601 1464 d  600 1485 r  600 1465 d  599 1485 r
  599 1465 d  598 1484 r  598 1466 d  597 1483 r  597 1467 d  596 1483 r
  596 1467 d  595 1482 r  595 1468 d  594 1482 r  594 1468 d  593 1481 r
  593 1469 d  592 1481 r  592 1469 d  591 1480 r  591 1470 d  590 1479 r
  590 1471 d  589 1479 r  589 1471 d  588 1478 r  588 1472 d  587 1478 r
  587 1472 d  586 1477 r  586 1473 d  585 1477 r  585 1473 d  584 1476 r
  584 1474 d  583 1475 p  589 1618 r  589 1582 d  588 1618 r  588 1582 d
  587 1617 r  587 1583 d  586 1617 r  586 1583 d  585 1616 r  585 1584 d
  584 1615 r  584 1585 d  583 1615 r  583 1585 d  582 1614 r  582 1586 d
  581 1614 r  581 1586 d  580 1613 r  580 1587 d  579 1612 r  579 1588 d
  578 1612 r  578 1588 d  577 1611 r  577 1589 d  576 1611 r  576 1589 d
  575 1610 r  575 1590 d  574 1610 r  574 1590 d  573 1609 r  573 1591 d
  572 1608 r  572 1592 d  571 1608 r  571 1592 d  570 1607 r  570 1593 d
  569 1607 r  569 1593 d  568 1606 r  568 1594 d  567 1606 r  567 1594 d
  566 1605 r  566 1595 d  565 1604 r  565 1596 d  564 1604 r  564 1596 d
  563 1603 r  563 1597 d  562 1603 r  562 1597 d  561 1602 r  561 1598 d
  560 1602 r  560 1598 d  559 1601 r  559 1599 d  558 1600 p  571 1743 r
  571 1707 d  570 1743 r  570 1707 d  569 1742 r  569 1708 d  568 1742 r
  568 1708 d  567 1741 r  567 1709 d  566 1740 r  566 1710 d  565 1740 r
  565 1710 d  564 1739 r  564 1711 d  563 1739 r  563 1711 d  562 1738 r
  562 1712 d  561 1737 r  561 1713 d  560 1737 r  560 1713 d  559 1736 r
  559 1714 d  558 1736 r  558 1714 d  557 1735 r  557 1715 d  556 1735 r
  556 1715 d  555 1734 r  555 1716 d  554 1733 r  554 1717 d  553 1733 r
  553 1717 d  552 1732 r  552 1718 d  551 1732 r  551 1718 d  550 1731 r
  550 1719 d  549 1731 r  549 1719 d  548 1730 r  548 1720 d  547 1729 r
  547 1721 d  546 1729 r  546 1721 d  545 1728 r  545 1722 d  544 1728 r
  544 1722 d  543 1727 r  543 1723 d  542 1727 r  542 1723 d  541 1726 r
  541 1724 d  540 1725 p  557 1868 r  557 1832 d  556 1868 r  556 1832 d
  555 1867 r  555 1833 d  554 1867 r  554 1833 d  553 1866 r  553 1834 d
  552 1865 r  552 1835 d  551 1865 r  551 1835 d  550 1864 r  550 1836 d
  549 1864 r  549 1836 d  548 1863 r  548 1837 d  547 1862 r  547 1838 d
  546 1862 r  546 1838 d  545 1861 r  545 1839 d  544 1861 r  544 1839 d
  543 1860 r  543 1840 d  542 1860 r  542 1840 d  541 1859 r  541 1841 d
  540 1858 r  540 1842 d  539 1858 r  539 1842 d  538 1857 r  538 1843 d
  537 1857 r  537 1843 d  536 1856 r  536 1844 d  535 1856 r  535 1844 d
  534 1855 r  534 1845 d  533 1854 r  533 1846 d  532 1854 r  532 1846 d
  531 1853 r  531 1847 d  530 1853 r  530 1847 d  529 1852 r  529 1848 d
  528 1852 r  528 1848 d  527 1851 r  527 1849 d  526 1850 p  545 1993 r
  545 1957 d  544 1993 r  544 1957 d  543 1992 r  543 1958 d  542 1992 r
  542 1958 d  541 1991 r  541 1959 d  540 1990 r  540 1960 d  539 1990 r
  539 1960 d  538 1989 r  538 1961 d  537 1989 r  537 1961 d  536 1988 r
  536 1962 d  535 1987 r  535 1963 d  534 1987 r  534 1963 d  533 1986 r
  533 1964 d  532 1986 r  532 1964 d  531 1985 r  531 1965 d  530 1985 r
  530 1965 d  529 1984 r  529 1966 d  528 1983 r  528 1967 d  527 1983 r
  527 1967 d  526 1982 r  526 1968 d  525 1982 r  525 1968 d  524 1981 r
  524 1969 d  523 1981 r  523 1969 d  522 1980 r  522 1970 d  521 1979 r
  521 1971 d  520 1979 r  520 1971 d  519 1978 r  519 1972 d  518 1978 r
  518 1972 d  517 1977 r  517 1973 d  516 1977 r  516 1973 d  515 1976 r
  515 1974 d  514 1975 p  536 2118 r  536 2082 d  535 2118 r  535 2082 d
  534 2117 r  534 2083 d  533 2117 r  533 2083 d  532 2116 r  532 2084 d
  531 2115 r  531 2085 d  530 2115 r  530 2085 d  529 2114 r  529 2086 d
  528 2114 r  528 2086 d  527 2113 r  527 2087 d  526 2112 r  526 2088 d
  525 2112 r  525 2088 d  524 2111 r  524 2089 d  523 2111 r  523 2089 d
  522 2110 r  522 2090 d  521 2110 r  521 2090 d  520 2109 r  520 2091 d
  519 2108 r  519 2092 d  518 2108 r  518 2092 d  517 2107 r  517 2093 d
  516 2107 r  516 2093 d  515 2106 r  515 2094 d  514 2106 r  514 2094 d
  513 2105 r  513 2095 d  512 2104 r  512 2096 d  511 2104 r  511 2096 d
  510 2103 r  510 2097 d  509 2103 r  509 2097 d  508 2102 r  508 2098 d
  507 2102 r  507 2098 d  506 2101 r  506 2099 d  505 2100 p  529 2243 r
  529 2207 d  528 2243 r  528 2207 d  527 2242 r  527 2208 d  526 2242 r
  526 2208 d  525 2241 r  525 2209 d  524 2240 r  524 2210 d  523 2240 r
  523 2210 d  522 2239 r  522 2211 d  521 2239 r  521 2211 d  520 2238 r
  520 2212 d  519 2237 r  519 2213 d  518 2237 r  518 2213 d  517 2236 r
  517 2214 d  516 2236 r  516 2214 d  515 2235 r  515 2215 d  514 2235 r
  514 2215 d  513 2234 r  513 2216 d  512 2233 r  512 2217 d  511 2233 r
  511 2217 d  510 2232 r  510 2218 d  509 2232 r  509 2218 d  508 2231 r
  508 2219 d  507 2231 r  507 2219 d  506 2230 r  506 2220 d  505 2229 r
  505 2221 d  504 2229 r  504 2221 d  503 2228 r  503 2222 d  502 2228 r
  502 2222 d  501 2227 r  501 2223 d  500 2227 r  500 2223 d  499 2226 r
  499 2224 d  498 2225 p  523 2368 r  523 2332 d  522 2368 r  522 2332 d
  521 2367 r  521 2333 d  520 2367 r  520 2333 d  519 2366 r  519 2334 d
  518 2365 r  518 2335 d  517 2365 r  517 2335 d  516 2364 r  516 2336 d
  515 2364 r  515 2336 d  514 2363 r  514 2337 d  513 2362 r  513 2338 d
  512 2362 r  512 2338 d  511 2361 r  511 2339 d  510 2361 r  510 2339 d
  509 2360 r  509 2340 d  508 2360 r  508 2340 d  507 2359 r  507 2341 d
  506 2358 r  506 2342 d  505 2358 r  505 2342 d  504 2357 r  504 2343 d
  503 2357 r  503 2343 d  502 2356 r  502 2344 d  501 2356 r  501 2344 d
  500 2355 r  500 2345 d  499 2354 r  499 2346 d  498 2354 r  498 2346 d
  497 2353 r  497 2347 d  496 2353 r  496 2347 d  495 2352 r  495 2348 d
  494 2352 r  494 2348 d  493 2351 r  493 2349 d  492 2350 p  519 2493 r
  519 2457 d  518 2493 r  518 2457 d  517 2492 r  517 2458 d  516 2492 r
  516 2458 d  515 2491 r  515 2459 d  514 2490 r  514 2460 d  513 2490 r
  513 2460 d  512 2489 r  512 2461 d  511 2489 r  511 2461 d  510 2488 r
  510 2462 d  509 2487 r  509 2463 d  508 2487 r  508 2463 d  507 2486 r
  507 2464 d  506 2486 r  506 2464 d  505 2485 r  505 2465 d  504 2485 r
  504 2465 d  503 2484 r  503 2466 d  502 2483 r  502 2467 d  501 2483 r
  501 2467 d  500 2482 r  500 2468 d  499 2482 r  499 2468 d  498 2481 r
  498 2469 d  497 2481 r  497 2469 d  496 2480 r  496 2470 d  495 2479 r
  495 2471 d  494 2479 r  494 2471 d  493 2478 r  493 2472 d  492 2478 r
  492 2472 d  491 2477 r  491 2473 d  490 2477 r  490 2473 d  489 2476 r
  489 2474 d  488 2475 p  516 2618 r  516 2582 d  515 2618 r  515 2582 d
  514 2617 r  514 2583 d  513 2617 r  513 2583 d  512 2616 r  512 2584 d
  511 2615 r  511 2585 d  510 2615 r  510 2585 d  509 2614 r  509 2586 d
  508 2614 r  508 2586 d  507 2613 r  507 2587 d  506 2612 r  506 2588 d
  505 2612 r  505 2588 d  504 2611 r  504 2589 d  503 2611 r  503 2589 d
  502 2610 r  502 2590 d  501 2610 r  501 2590 d  500 2609 r  500 2591 d
  499 2608 r  499 2592 d  498 2608 r  498 2592 d  497 2607 r  497 2593 d
  496 2607 r  496 2593 d  495 2606 r  495 2594 d  494 2606 r  494 2594 d
  493 2605 r  493 2595 d  492 2604 r  492 2596 d  491 2604 r  491 2596 d
  490 2603 r  490 2597 d  489 2603 r  489 2597 d  488 2602 r  488 2598 d
  487 2602 r  487 2598 d  486 2601 r  486 2599 d  485 2600 p  514 2743 r
  514 2707 d  513 2743 r  513 2707 d  512 2742 r  512 2708 d  511 2742 r
  511 2708 d  510 2741 r  510 2709 d  509 2740 r  509 2710 d  508 2740 r
  508 2710 d  507 2739 r  507 2711 d  506 2739 r  506 2711 d  505 2738 r
  505 2712 d  504 2737 r  504 2713 d  503 2737 r  503 2713 d  502 2736 r
  502 2714 d  501 2736 r  501 2714 d  500 2735 r  500 2715 d  499 2735 r
  499 2715 d  498 2734 r  498 2716 d  497 2733 r  497 2717 d  496 2733 r
  496 2717 d  495 2732 r  495 2718 d  494 2732 r  494 2718 d  493 2731 r
  493 2719 d  492 2731 r  492 2719 d  491 2730 r  491 2720 d  490 2729 r
  490 2721 d  489 2729 r  489 2721 d  488 2728 r  488 2722 d  487 2728 r
  487 2722 d  486 2727 r  486 2723 d  485 2727 r  485 2723 d  484 2726 r
  484 2724 d  483 2725 p  514 2868 r  514 2832 d  513 2868 r  513 2832 d
  512 2867 r  512 2833 d  511 2867 r  511 2833 d  510 2866 r  510 2834 d
  509 2865 r  509 2835 d  508 2865 r  508 2835 d  507 2864 r  507 2836 d
  506 2864 r  506 2836 d  505 2863 r  505 2837 d  504 2862 r  504 2838 d
  503 2862 r  503 2838 d  502 2861 r  502 2839 d  501 2861 r  501 2839 d
  500 2860 r  500 2840 d  499 2860 r  499 2840 d  498 2859 r  498 2841 d
  497 2858 r  497 2842 d  496 2858 r  496 2842 d  495 2857 r  495 2843 d
  494 2857 r  494 2843 d  493 2856 r  493 2844 d  492 2856 r  492 2844 d
  491 2855 r  491 2845 d  490 2854 r  490 2846 d  489 2854 r  489 2846 d
  488 2853 r  488 2847 d  487 2853 r  487 2847 d  486 2852 r  486 2848 d
  485 2852 r  485 2848 d  484 2851 r  484 2849 d  483 2850 p  514 2993 r
  514 2957 d  513 2993 r  513 2957 d  512 2992 r  512 2958 d  511 2992 r
  511 2958 d  510 2991 r  510 2959 d  509 2990 r  509 2960 d  508 2990 r
  508 2960 d  507 2989 r  507 2961 d  506 2989 r  506 2961 d  505 2988 r
  505 2962 d  504 2987 r  504 2963 d  503 2987 r  503 2963 d  502 2986 r
  502 2964 d  501 2986 r  501 2964 d  500 2985 r  500 2965 d  499 2985 r
  499 2965 d  498 2984 r  498 2966 d  497 2983 r  497 2967 d  496 2983 r
  496 2967 d  495 2982 r  495 2968 d  494 2982 r  494 2968 d  493 2981 r
  493 2969 d  492 2981 r  492 2969 d  491 2980 r  491 2970 d  490 2979 r
  490 2971 d  489 2979 r  489 2971 d  488 2978 r  488 2972 d  487 2978 r
  487 2972 d  486 2977 r  486 2973 d  485 2977 r  485 2973 d  484 2976 r
  484 2974 d  483 2975 p  516 3100 r  516 3082 d  515 3100 r  515 3082 d
  514 3100 r  514 3083 d  513 3100 r  513 3083 d  512 3100 r  512 3084 d
  511 3100 r  511 3085 d  510 3100 r  510 3085 d  509 3100 r  509 3086 d
  508 3100 r  508 3086 d  507 3100 r  507 3087 d  506 3100 r  506 3088 d
  505 3100 r  505 3088 d  504 3100 r  504 3089 d  503 3100 r  503 3089 d
  502 3100 r  502 3090 d  501 3100 r  501 3090 d  500 3100 r  500 3091 d
  499 3100 r  499 3092 d  498 3100 r  498 3092 d  497 3100 r  497 3093 d
  496 3100 r  496 3093 d  495 3100 r  495 3094 d  494 3100 r  494 3094 d
  493 3100 r  493 3095 d  492 3100 r  492 3096 d  491 3100 r  491 3096 d
  490 3100 r  490 3097 d  489 3100 r  489 3097 d  488 3100 r  488 3098 d
  487 3100 r  487 3098 d  486 3100 r  486 3099 d  485 3100 p 1019  600 r
  968  725 d  906  850 d  833  975 d  756 1100 d  688 1225 d  638 1350 d
  604 1475 d  579 1600 d  561 1725 d  547 1850 d  535 1975 d  526 2100 d
  519 2225 d  513 2350 d  509 2475 d  506 2600 d  504 2725 d  504 2850 d
  504 2975 d  506 3100 d 1884 1980 r 1884 1970 d 1883 1983 r 1883 1967 d
 1882 1985 r 1882 1965 d 1881 1987 r 1881 1963 d 1880 1988 r 1880 1962 d
 1879 1989 r 1879 1961 d 1878 1991 r 1878 1959 d 1877 1991 r 1877 1959 d
 1876 1992 r 1876 1958 d 1875 1993 r 1875 1957 d 1874 1994 r 1874 1956 d
 1873 1994 r 1873 1956 d 1872 1995 r 1872 1955 d 1871 1995 r 1871 1955 d
 1870 1995 r 1870 1955 d 1869 1996 r 1869 1954 d 1868 1996 r 1868 1954 d
 1867 1996 r 1867 1954 d 1866 1996 r 1866 1954 d 1865 1996 r 1865 1954 d
 1864 1997 r 1864 1953 d 1863 1997 r 1863 1953 d 1862 1997 r 1862 1953 d
 1861 1996 r 1861 1954 d 1860 1996 r 1860 1954 d 1859 1996 r 1859 1954 d
 1858 1996 r 1858 1954 d 1857 1996 r 1857 1954 d 1856 1995 r 1856 1955 d
 1855 1995 r 1855 1955 d 1854 1995 r 1854 1955 d 1853 1994 r 1853 1956 d
 1852 1994 r 1852 1956 d 1851 1993 r 1851 1957 d 1850 1992 r 1850 1958 d
 1849 1991 r 1849 1959 d 1848 1991 r 1848 1959 d 1847 1989 r 1847 1961 d
 1846 1988 r 1846 1962 d 1845 1987 r 1845 1963 d 1844 1985 r 1844 1965 d
 1843 1983 r 1843 1967 d 1842 1980 r 1842 1970 d 1740 2105 r 1740 2095 d
 1739 2108 r 1739 2092 d 1738 2110 r 1738 2090 d 1737 2112 r 1737 2088 d
 1736 2113 r 1736 2087 d 1735 2114 r 1735 2086 d 1734 2116 r 1734 2084 d
 1733 2116 r 1733 2084 d 1732 2117 r 1732 2083 d 1731 2118 r 1731 2082 d
 1730 2119 r 1730 2081 d 1729 2119 r 1729 2081 d 1728 2120 r 1728 2080 d
 1727 2120 r 1727 2080 d 1726 2120 r 1726 2080 d 1725 2121 r 1725 2079 d
 1724 2121 r 1724 2079 d 1723 2121 r 1723 2079 d 1722 2121 r 1722 2079 d
 1721 2121 r 1721 2079 d 1720 2122 r 1720 2078 d 1719 2122 r 1719 2078 d
 1718 2122 r 1718 2078 d 1717 2121 r 1717 2079 d 1716 2121 r 1716 2079 d
 1715 2121 r 1715 2079 d 1714 2121 r 1714 2079 d 1713 2121 r 1713 2079 d
 1712 2120 r 1712 2080 d 1711 2120 r 1711 2080 d 1710 2120 r 1710 2080 d
 1709 2119 r 1709 2081 d 1708 2119 r 1708 2081 d 1707 2118 r 1707 2082 d
 1706 2117 r 1706 2083 d 1705 2116 r 1705 2084 d 1704 2116 r 1704 2084 d
 1703 2114 r 1703 2086 d 1702 2113 r 1702 2087 d 1701 2112 r 1701 2088 d
 1700 2110 r 1700 2090 d 1699 2108 r 1699 2092 d 1698 2105 r 1698 2095 d
 1618 2230 r 1618 2220 d 1617 2233 r 1617 2217 d 1616 2235 r 1616 2215 d
 1615 2237 r 1615 2213 d 1614 2238 r 1614 2212 d 1613 2239 r 1613 2211 d
 1612 2241 r 1612 2209 d 1611 2241 r 1611 2209 d 1610 2242 r 1610 2208 d
 1609 2243 r 1609 2207 d 1608 2244 r 1608 2206 d 1607 2244 r 1607 2206 d
 1606 2245 r 1606 2205 d 1605 2245 r 1605 2205 d 1604 2245 r 1604 2205 d
 1603 2246 r 1603 2204 d 1602 2246 r 1602 2204 d 1601 2246 r 1601 2204 d
 1600 2246 r 1600 2204 d 1599 2246 r 1599 2204 d 1598 2247 r 1598 2203 d
 1597 2247 r 1597 2203 d 1596 2247 r 1596 2203 d 1595 2246 r 1595 2204 d
 1594 2246 r 1594 2204 d 1593 2246 r 1593 2204 d 1592 2246 r 1592 2204 d
 1591 2246 r 1591 2204 d 1590 2245 r 1590 2205 d 1589 2245 r 1589 2205 d
 1588 2245 r 1588 2205 d 1587 2244 r 1587 2206 d 1586 2244 r 1586 2206 d
 1585 2243 r 1585 2207 d 1584 2242 r 1584 2208 d 1583 2241 r 1583 2209 d
 1582 2241 r 1582 2209 d 1581 2239 r 1581 2211 d 1580 2238 r 1580 2212 d
 1579 2237 r 1579 2213 d 1578 2235 r 1578 2215 d 1577 2233 r 1577 2217 d
 1576 2230 r 1576 2220 d 1514 2355 r 1514 2345 d 1513 2358 r 1513 2342 d
 1512 2360 r 1512 2340 d 1511 2362 r 1511 2338 d 1510 2363 r 1510 2337 d
 1509 2364 r 1509 2336 d 1508 2366 r 1508 2334 d 1507 2366 r 1507 2334 d
 1506 2367 r 1506 2333 d 1505 2368 r 1505 2332 d 1504 2369 r 1504 2331 d
 1503 2369 r 1503 2331 d 1502 2370 r 1502 2330 d 1501 2370 r 1501 2330 d
 1500 2370 r 1500 2330 d 1499 2371 r 1499 2329 d 1498 2371 r 1498 2329 d
 1497 2371 r 1497 2329 d 1496 2371 r 1496 2329 d 1495 2371 r 1495 2329 d
 1494 2372 r 1494 2328 d 1493 2372 r 1493 2328 d 1492 2372 r 1492 2328 d
 1491 2371 r 1491 2329 d 1490 2371 r 1490 2329 d 1489 2371 r 1489 2329 d
 1488 2371 r 1488 2329 d 1487 2371 r 1487 2329 d 1486 2370 r 1486 2330 d
 1485 2370 r 1485 2330 d 1484 2370 r 1484 2330 d 1483 2369 r 1483 2331 d
 1482 2369 r 1482 2331 d 1481 2368 r 1481 2332 d 1480 2367 r 1480 2333 d
 1479 2366 r 1479 2334 d 1478 2366 r 1478 2334 d 1477 2364 r 1477 2336 d
 1476 2363 r 1476 2337 d 1475 2362 r 1475 2338 d 1474 2360 r 1474 2340 d
 1473 2358 r 1473 2342 d 1472 2355 r 1472 2345 d 1424 2480 r 1424 2470 d
 1423 2483 r 1423 2467 d 1422 2485 r 1422 2465 d 1421 2487 r 1421 2463 d
 1420 2488 r 1420 2462 d 1419 2489 r 1419 2461 d 1418 2491 r 1418 2459 d
 1417 2491 r 1417 2459 d 1416 2492 r 1416 2458 d 1415 2493 r 1415 2457 d
 1414 2494 r 1414 2456 d 1413 2494 r 1413 2456 d 1412 2495 r 1412 2455 d
 1411 2495 r 1411 2455 d 1410 2495 r 1410 2455 d 1409 2496 r 1409 2454 d
 1408 2496 r 1408 2454 d 1407 2496 r 1407 2454 d 1406 2496 r 1406 2454 d
 1405 2496 r 1405 2454 d 1404 2497 r 1404 2453 d 1403 2497 r 1403 2453 d
 1402 2497 r 1402 2453 d 1401 2496 r 1401 2454 d 1400 2496 r 1400 2454 d
 1399 2496 r 1399 2454 d 1398 2496 r 1398 2454 d 1397 2496 r 1397 2454 d
 1396 2495 r 1396 2455 d 1395 2495 r 1395 2455 d 1394 2495 r 1394 2455 d
 1393 2494 r 1393 2456 d 1392 2494 r 1392 2456 d 1391 2493 r 1391 2457 d
 1390 2492 r 1390 2458 d 1389 2491 r 1389 2459 d 1388 2491 r 1388 2459 d
 1387 2489 r 1387 2461 d 1386 2488 r 1386 2462 d 1385 2487 r 1385 2463 d
 1384 2485 r 1384 2465 d 1383 2483 r 1383 2467 d 1382 2480 r 1382 2470 d
 1348 2605 r 1348 2595 d 1347 2608 r 1347 2592 d 1346 2610 r 1346 2590 d
 1345 2612 r 1345 2588 d 1344 2613 r 1344 2587 d 1343 2614 r 1343 2586 d
 1342 2616 r 1342 2584 d 1341 2616 r 1341 2584 d 1340 2617 r 1340 2583 d
 1339 2618 r 1339 2582 d 1338 2619 r 1338 2581 d 1337 2619 r 1337 2581 d
 1336 2620 r 1336 2580 d 1335 2620 r 1335 2580 d 1334 2620 r 1334 2580 d
 1333 2621 r 1333 2579 d 1332 2621 r 1332 2579 d 1331 2621 r 1331 2579 d
 1330 2621 r 1330 2579 d 1329 2621 r 1329 2579 d 1328 2622 r 1328 2578 d
 1327 2622 r 1327 2578 d 1326 2622 r 1326 2578 d 1325 2621 r 1325 2579 d
 1324 2621 r 1324 2579 d 1323 2621 r 1323 2579 d 1322 2621 r 1322 2579 d
 1321 2621 r 1321 2579 d 1320 2620 r 1320 2580 d 1319 2620 r 1319 2580 d
 1318 2620 r 1318 2580 d 1317 2619 r 1317 2581 d 1316 2619 r 1316 2581 d
 1315 2618 r 1315 2582 d 1314 2617 r 1314 2583 d 1313 2616 r 1313 2584 d
 1312 2616 r 1312 2584 d 1311 2614 r 1311 2586 d 1310 2613 r 1310 2587 d
 1309 2612 r 1309 2588 d 1308 2610 r 1308 2590 d 1307 2608 r 1307 2592 d
 1306 2605 r 1306 2595 d 1283 2730 r 1283 2720 d 1282 2733 r 1282 2717 d
 1281 2735 r 1281 2715 d 1280 2737 r 1280 2713 d 1279 2738 r 1279 2712 d
 1278 2739 r 1278 2711 d 1277 2741 r 1277 2709 d 1276 2741 r 1276 2709 d
 1275 2742 r 1275 2708 d 1274 2743 r 1274 2707 d 1273 2744 r 1273 2706 d
 1272 2744 r 1272 2706 d 1271 2745 r 1271 2705 d 1270 2745 r 1270 2705 d
 1269 2745 r 1269 2705 d 1268 2746 r 1268 2704 d 1267 2746 r 1267 2704 d
 1266 2746 r 1266 2704 d 1265 2746 r 1265 2704 d 1264 2746 r 1264 2704 d
 1263 2747 r 1263 2703 d 1262 2747 r 1262 2703 d 1261 2747 r 1261 2703 d
 1260 2746 r 1260 2704 d 1259 2746 r 1259 2704 d 1258 2746 r 1258 2704 d
 1257 2746 r 1257 2704 d 1256 2746 r 1256 2704 d 1255 2745 r 1255 2705 d
 1254 2745 r 1254 2705 d 1253 2745 r 1253 2705 d 1252 2744 r 1252 2706 d
 1251 2744 r 1251 2706 d 1250 2743 r 1250 2707 d 1249 2742 r 1249 2708 d
 1248 2741 r 1248 2709 d 1247 2741 r 1247 2709 d 1246 2739 r 1246 2711 d
 1245 2738 r 1245 2712 d 1244 2737 r 1244 2713 d 1243 2735 r 1243 2715 d
 1242 2733 r 1242 2717 d 1241 2730 r 1241 2720 d 1227 2855 r 1227 2845 d
 1226 2858 r 1226 2842 d 1225 2860 r 1225 2840 d 1224 2862 r 1224 2838 d
 1223 2863 r 1223 2837 d 1222 2864 r 1222 2836 d 1221 2866 r 1221 2834 d
 1220 2866 r 1220 2834 d 1219 2867 r 1219 2833 d 1218 2868 r 1218 2832 d
 1217 2869 r 1217 2831 d 1216 2869 r 1216 2831 d 1215 2870 r 1215 2830 d
 1214 2870 r 1214 2830 d 1213 2870 r 1213 2830 d 1212 2871 r 1212 2829 d
 1211 2871 r 1211 2829 d 1210 2871 r 1210 2829 d 1209 2871 r 1209 2829 d
 1208 2871 r 1208 2829 d 1207 2872 r 1207 2828 d 1206 2872 r 1206 2828 d
 1205 2872 r 1205 2828 d 1204 2871 r 1204 2829 d 1203 2871 r 1203 2829 d
 1202 2871 r 1202 2829 d 1201 2871 r 1201 2829 d 1200 2871 r 1200 2829 d
 1199 2870 r 1199 2830 d 1198 2870 r 1198 2830 d 1197 2870 r 1197 2830 d
 1196 2869 r 1196 2831 d 1195 2869 r 1195 2831 d 1194 2868 r 1194 2832 d
 1193 2867 r 1193 2833 d 1192 2866 r 1192 2834 d 1191 2866 r 1191 2834 d
 1190 2864 r 1190 2836 d 1189 2863 r 1189 2837 d 1188 2862 r 1188 2838 d
 1187 2860 r 1187 2840 d 1186 2858 r 1186 2842 d 1185 2855 r 1185 2845 d
 1179 2980 r 1179 2970 d 1178 2983 r 1178 2967 d 1177 2985 r 1177 2965 d
 1176 2987 r 1176 2963 d 1175 2988 r 1175 2962 d 1174 2989 r 1174 2961 d
 1173 2991 r 1173 2959 d 1172 2991 r 1172 2959 d 1171 2992 r 1171 2958 d
 1170 2993 r 1170 2957 d 1169 2994 r 1169 2956 d 1168 2994 r 1168 2956 d
 1167 2995 r 1167 2955 d 1166 2995 r 1166 2955 d 1165 2995 r 1165 2955 d
 1164 2996 r 1164 2954 d 1163 2996 r 1163 2954 d 1162 2996 r 1162 2954 d
 1161 2996 r 1161 2954 d 1160 2996 r 1160 2954 d 1159 2997 r 1159 2953 d
 1158 2997 r 1158 2953 d 1157 2997 r 1157 2953 d 1156 2996 r 1156 2954 d
 1155 2996 r 1155 2954 d 1154 2996 r 1154 2954 d 1153 2996 r 1153 2954 d
 1152 2996 r 1152 2954 d 1151 2995 r 1151 2955 d 1150 2995 r 1150 2955 d
 1149 2995 r 1149 2955 d 1148 2994 r 1148 2956 d 1147 2994 r 1147 2956 d
 1146 2993 r 1146 2957 d 1145 2992 r 1145 2958 d 1144 2991 r 1144 2959 d
 1143 2991 r 1143 2959 d 1142 2989 r 1142 2961 d 1141 2988 r 1141 2962 d
 1140 2987 r 1140 2963 d 1139 2985 r 1139 2965 d 1138 2983 r 1138 2967 d
 1137 2980 r 1137 2970 d 1138 3100 r 1138 3095 d 1137 3100 r 1137 3092 d
 1136 3100 r 1136 3090 d 1135 3100 r 1135 3088 d 1134 3100 r 1134 3087 d
 1133 3100 r 1133 3086 d 1132 3100 r 1132 3084 d 1131 3100 r 1131 3084 d
 1130 3100 r 1130 3083 d 1129 3100 r 1129 3082 d 1128 3100 r 1128 3081 d
 1127 3100 r 1127 3081 d 1126 3100 r 1126 3080 d 1125 3100 r 1125 3080 d
 1124 3100 r 1124 3080 d 1123 3100 r 1123 3079 d 1122 3100 r 1122 3079 d
 1121 3100 r 1121 3079 d 1120 3100 r 1120 3079 d 1119 3100 r 1119 3079 d
 1118 3100 r 1118 3078 d 1117 3100 r 1117 3078 d 1116 3100 r 1116 3078 d
 1115 3100 r 1115 3079 d 1114 3100 r 1114 3079 d 1113 3100 r 1113 3079 d
 1112 3100 r 1112 3079 d 1111 3100 r 1111 3079 d 1110 3100 r 1110 3080 d
 1109 3100 r 1109 3080 d 1108 3100 r 1108 3080 d 1107 3100 r 1107 3081 d
 1106 3100 r 1106 3081 d 1105 3100 r 1105 3082 d 1104 3100 r 1104 3083 d
 1103 3100 r 1103 3084 d 1102 3100 r 1102 3084 d 1101 3100 r 1101 3086 d
 1100 3100 r 1100 3087 d 1099 3100 r 1099 3088 d 1098 3100 r 1098 3090 d
 1097 3100 r 1097 3092 d 1096 3100 r 1096 3095 d 1863 1975 r 1719 2100 d
 1597 2225 d 1493 2350 d 1403 2475 d 1327 2600 d 1262 2725 d 1206 2850 d
 1158 2975 d 1117 3100 d  658  619 r  625  600 d  658  600 r  658  619 d
  653  744 r  620  725 d  653  706 d  653  744 d  646  869 r  613  850 d
  646  831 d  646  869 d  637  994 r  604  975 d  637  956 d  637  994 d
  625 1119 r  592 1100 d  625 1081 d  625 1119 d  612 1244 r  579 1225 d
  612 1206 d  612 1244 d  599 1369 r  566 1350 d  599 1331 d  599 1369 d
  586 1494 r  553 1475 d  586 1456 d  586 1494 d  573 1619 r  540 1600 d
  573 1581 d  573 1619 d  562 1744 r  529 1725 d  562 1706 d  562 1744 d
  552 1869 r  519 1850 d  552 1831 d  552 1869 d  543 1994 r  510 1975 d
  543 1956 d  543 1994 d  535 2119 r  502 2100 d  535 2081 d  535 2119 d
  529 2244 r  496 2225 d  529 2206 d  529 2244 d  524 2369 r  491 2350 d
  524 2331 d  524 2369 d  520 2494 r  487 2475 d  520 2456 d  520 2494 d
  517 2619 r  484 2600 d  517 2581 d  517 2619 d  516 2744 r  483 2725 d
  516 2706 d  516 2744 d  515 2869 r  482 2850 d  515 2831 d  515 2869 d
  516 2994 r  483 2975 d  516 2956 d  516 2994 d  484 3100 r  517 3081 d
  517 3100 d  647  600 r  642  725 d  635  850 d  626  975 d  614 1100 d
  601 1225 d  588 1350 d  575 1475 d  562 1600 d  551 1725 d  541 1850 d
  532 1975 d  524 2100 d  518 2225 d  513 2350 d  509 2475 d  506 2600 d
  505 2725 d  504 2850 d  505 2975 d  506 3100 d
e
%%Trailer
EndPSPlot
